Long-Term Tail Modeling in Survival Analysis via Extended Generalized Pareto Distributions

We propose a class of extended generalized Pareto models for right-censored survival data, with particular emphasis on tail inference and long-term extrapolation. Our framework integrates extreme value theory and survival analysis, combining a generalized Pareto distribution with a flexible perturbation distribution on the unit interval. We consider three perturbation specifications: a parametric Beta model, a Bernstein polynomial estimator, and a histogram-based estimator. To facilitate direct comparison, all three models are fitted using a unified iterative procedure adapted to right censoring through Kaplan-Meier-based pseudo-observations. A Monte Carlo study evaluates finite-sample performance across different tail indices, censoring levels, sample sizes, and model complexities. The results reveal a trade-off between flexibility and stability: the Beta specification generally performs best for tail-index estimation, whereas the histogram estimator performs particularly well for scale estimation under low censoring. The Bernstein estimator shows intermediate performance and greater sensitivity to sample size and censoring. Applications to bladder cancer recurrence and heart-failure survival data show that models with very similar in-sample fits can nevertheless produce markedly different tail-index estimates and long-term extrapolations. These findings emphasize the importance of perturbation specification when extended generalized Pareto models are used for survival extrapolation under censoring.

==> (inline-0) <==
\begin{longtable}[t]{cccccccccc}
\caption{\label{tab:tab:sim_beta}Simulation results for the Beta perturbation model}\\
\toprule
$n$ & $\xi$ & $\xi_c$ & $cp$ & $\mathrm{Md}$$(\widehat\sigma)$ & $e$$(\widehat\sigma)$ & $B$$(\widehat\sigma)$ & $\mathrm{Md}$$(\widehat\xi)$ & $e$$(\widehat\xi)$ & $B$$(\widehat\xi)$\\
\midrule
50 & 0.5 & -1 & 0.26 & 1.40 & 1.38 & 0.99 & -0.32 & 2.84 & -1.28\\
50 & 0.5 & -1 & 0.50 & 1.82 & 1.36 & 1.18 & -0.30 & 1.24 & -0.98\\
50 & 0.5 & -1 & 0.75 & 1.74 & 1.02 & 0.94 & 0.12 & 0.52 & -0.42\\
50 & 0.5 & 0 & 0.26 & 0.77 & 2.81 & 1.99 & -0.06 & 4.16 & -2.97\\
50 & 0.5 & 0 & 0.50 & 1.21 & 1.19 & 0.64 & 0.03 & 1.52 & -1.18\\

50 & 0.5 & 0 & 0.75 & 1.58 & 1.02 & 0.81 & 0.20 & 0.62 & -0.48\\
50 & 0.5 & 1 & 0.27 & 0.03 & 3.40 & 2.08 & -1.32 & 5.23 & -4.38\\
50 & 0.5 & 1 & 0.50 & 0.77 & 1.24 & 0.41 & 0.27 & 1.71 & -1.30\\
50 & 0.5 & 1 & 0.85 & 1.48 & 0.86 & 0.51 & 0.25 & 0.55 & -0.38\\
50 & 1.0 & -1 & 0.24 & 1.47 & 1.68 & 1.30 & 0.05 & 3.39 & -1.52\\

50 & 1.0 & -1 & 0.50 & 2.18 & 1.67 & 1.53 & 0.08 & 1.25 & -0.97\\
50 & 1.0 & -1 & 0.75 & 2.08 & 1.45 & 1.41 & 0.53 & 0.60 & -0.48\\
50 & 1.0 & 0 & 0.24 & 0.84 & 2.57 & 1.78 & 0.59 & 3.91 & -2.35\\
50 & 1.0 & 0 & 0.51 & 1.53 & 1.45 & 1.02 & 0.44 & 1.34 & -1.03\\
50 & 1.0 & 0 & 0.75 & 1.99 & 1.42 & 1.30 & 0.60 & 0.60 & -0.47\\

50 & 1.0 & 1 & 0.25 & 0.06 & 5.25 & 3.99 & 0.09 & 5.36 & -4.39\\
50 & 1.0 & 1 & 0.50 & 0.93 & 4.40 & 3.62 & 0.73 & 1.52 & -1.15\\
50 & 1.0 & 1 & 0.75 & 1.72 & 1.49 & 1.23 & 0.69 & 0.68 & -0.51\\
50 & 1.5 & -1 & 0.25 & 1.66 & 1.89 & 1.55 & 0.55 & 3.32 & -1.49\\
50 & 1.5 & -1 & 0.49 & 2.40 & 2.17 & 2.06 & 0.56 & 1.38 & -1.02\\

50 & 1.5 & -1 & 0.75 & 2.36 & 2.53 & 2.51 & 0.99 & 0.68 & -0.50\\
50 & 1.5 & 0 & 0.26 & 1.06 & 3.60 & 2.93 & 0.96 & 3.70 & -2.41\\
50 & 1.5 & 0 & 0.50 & 1.87 & 2.29 & 1.95 & 0.80 & 1.52 & -1.19\\
50 & 1.5 & 0 & 0.75 & 2.25 & 2.53 & 2.45 & 1.05 & 0.66 & -0.47\\
50 & 1.5 & 1 & 0.23 & 0.16 & $\ast$ & $\ast$ & 0.52 & 5.55 & -4.33\\

50 & 1.5 & 1 & 0.50 & 1.08 & $\ast$ & $\ast$ & 1.05 & 1.66 & -1.36\\
50 & 1.5 & 1 & 0.75 & 2.19 & 2.52 & 2.33 & 1.13 & 0.69 & -0.52\\
50 & 2.0 & -1 & 0.25 & 1.84 & 2.08 & 1.77 & 0.86 & 3.29 & -1.39\\
50 & 2.0 & -1 & 0.50 & 2.88 & 2.84 & 2.76 & 0.97 & 1.46 & -1.03\\
50 & 2.0 & -1 & 0.75 & 2.70 & 4.92 & 4.90 & 1.50 & 0.78 & -0.53\\

50 & 2.0 & 0 & 0.24 & 1.21 & 3.33 & 2.71 & 1.41 & 3.47 & -1.73\\
50 & 2.0 & 0 & 0.49 & 2.27 & 3.17 & 2.88 & 1.17 & 1.57 & -1.15\\
50 & 2.0 & 0 & 0.75 & 2.65 & 2.93 & 2.89 & 1.53 & 0.70 & -0.44\\
50 & 2.0 & 1 & 0.27 & 0.29 & $\ast$ & $\ast$ & 1.44 & 4.53 & -3.34\\
50 & 2.0 & 1 & 0.50 & 1.36 & $\ast$ & $\ast$ & 1.44 & 1.77 & -1.41\\

50 & 2.0 & 1 & 0.75 & 2.56 & 3.94 & 3.75 & 1.52 & 0.76 & -0.53\\
100 & 0.5 & -1 & 0.26 & 1.35 & 0.88 & 0.57 & -0.15 & 1.99 & -0.84\\
100 & 0.5 & -1 & 0.50 & 1.54 & 0.78 & 0.67 & -0.03 & 0.74 & -0.55\\
100 & 0.5 & -1 & 0.75 & 1.50 & 0.62 & 0.55 & 0.23 & 0.37 & -0.28\\
100 & 0.5 & 0 & 0.26 & 0.81 & 1.54 & 0.76 & 0.35 & 2.72 & -1.73\\

100 & 0.5 & 0 & 0.51 & 1.32 & 0.66 & 0.38 & 0.18 & 0.79 & -0.59\\
100 & 0.5 & 0 & 0.75 & 1.40 & 0.58 & 0.41 & 0.28 & 0.41 & -0.31\\
100 & 0.5 & 1 & 0.27 & 0.01 & 0.94 & -0.39 & 0.30 & 4.31 & -3.43\\
100 & 0.5 & 1 & 0.51 & 1.05 & 0.56 & 0.05 & 0.34 & 0.91 & -0.55\\
100 & 0.5 & 1 & 0.85 & 1.28 & 0.55 & 0.21 & 0.37 & 0.43 & -0.25\\

100 & 1.0 & -1 & 0.24 & 1.30 & 1.02 & 0.70 & 0.51 & 2.26 & -0.81\\
100 & 1.0 & -1 & 0.50 & 1.79 & 1.03 & 0.94 & 0.38 & 0.80 & -0.61\\
100 & 1.0 & -1 & 0.75 & 1.68 & 0.84 & 0.80 & 0.70 & 0.40 & -0.27\\
100 & 1.0 & 0 & 0.24 & 0.91 & 1.64 & 0.94 & 0.87 & 2.69 & -1.59\\
100 & 1.0 & 0 & 0.51 & 1.54 & 0.82 & 0.62 & 0.61 & 0.72 & -0.51\\

100 & 1.0 & 0 & 0.75 & 1.64 & 0.82 & 0.75 & 0.73 & 0.38 & -0.29\\
100 & 1.0 & 1 & 0.25 & 0.00 & 1.34 & -0.02 & 0.89 & 4.22 & -3.54\\
100 & 1.0 & 1 & 0.50 & 1.21 & 0.77 & 0.30 & 0.78 & 0.85 & -0.59\\
100 & 1.0 & 1 & 0.75 & 1.55 & 0.78 & 0.58 & 0.78 & 0.42 & -0.30\\
100 & 1.5 & -1 & 0.25 & 1.41 & 1.09 & 0.80 & 0.85 & 2.23 & -0.83\\

100 & 1.5 & -1 & 0.49 & 2.04 & 1.37 & 1.30 & 0.81 & 0.91 & -0.71\\
100 & 1.5 & -1 & 0.75 & 1.93 & 1.11 & 1.09 & 1.20 & 0.42 & -0.29\\
100 & 1.5 & 0 & 0.26 & 1.09 & 1.96 & 1.37 & 1.20 & 2.51 & -1.50\\
100 & 1.5 & 0 & 0.50 & 1.78 & 1.13 & 0.95 & 1.02 & 0.84 & -0.64\\
100 & 1.5 & 0 & 0.75 & 1.91 & 1.21 & 1.17 & 1.18 & 0.42 & -0.31\\

100 & 1.5 & 1 & 0.23 & 0.00 & $\ast$ & $\ast$ & 1.37 & 4.33 & -3.55\\
100 & 1.5 & 1 & 0.50 & 1.39 & 0.97 & 0.57 & 1.22 & 0.81 & -0.59\\
100 & 1.5 & 1 & 0.75 & 1.82 & 1.12 & 1.00 & 1.23 & 0.44 & -0.33\\
100 & 2.0 & -1 & 0.25 & 1.57 & 1.18 & 0.93 & 1.34 & 2.24 & -0.82\\
100 & 2.0 & -1 & 0.50 & 2.32 & 1.73 & 1.68 & 1.27 & 0.95 & -0.70\\

100 & 2.0 & -1 & 0.75 & 2.02 & 1.33 & 1.31 & 1.72 & 0.45 & -0.26\\
100 & 2.0 & 0 & 0.24 & 1.16 & 2.15 & 1.61 & 1.45 & 2.41 & -1.22\\
100 & 2.0 & 0 & 0.49 & 2.06 & 1.54 & 1.41 & 1.44 & 0.89 & -0.66\\
100 & 2.0 & 0 & 0.75 & 2.18 & 1.80 & 1.78 & 1.69 & 0.48 & -0.31\\
100 & 2.0 & 1 & 0.27 & 0.32 & $\ast$ & $\ast$ & 1.44 & 3.00 & -2.23\\

100 & 2.0 & 1 & 0.50 & 1.58 & 3.70 & 3.34 & 1.55 & 0.93 & -0.66\\
100 & 2.0 & 1 & 0.75 & 2.03 & 1.55 & 1.47 & 1.71 & 0.49 & -0.32\\
500 & 0.5 & -1 & 0.26 & 1.11 & 0.33 & 0.12 & 0.27 & 0.84 & -0.26\\
500 & 0.5 & -1 & 0.50 & 1.16 & 0.27 & 0.17 & 0.35 & 0.30 & -0.16\\
500 & 0.5 & -1 & 0.75 & 1.13 & 0.19 & 0.14 & 0.43 & 0.13 & -0.06\\

500 & 0.5 & 0 & 0.26 & 1.04 & 0.36 & 0.01 & 0.41 & 0.81 & -0.37\\
500 & 0.5 & 0 & 0.50 & 1.13 & 0.23 & 0.12 & 0.41 & 0.21 & -0.09\\
500 & 0.5 & 0 & 0.75 & 1.11 & 0.19 & 0.12 & 0.44 & 0.13 & -0.07\\
500 & 0.5 & 1 & 0.27 & 0.66 & 0.54 & -0.46 & 0.60 & 2.30 & -1.69\\
500 & 0.5 & 1 & 0.50 & 1.03 & 0.24 & -0.01 & 0.47 & 0.38 & -0.21\\

500 & 0.5 & 1 & 0.85 & 1.07 & 0.26 & -0.03 & 0.47 & 0.28 & -0.10\\
500 & 1.0 & -1 & 0.24 & 1.11 & 0.37 & 0.13 & 0.83 & 0.94 & -0.28\\
500 & 1.0 & -1 & 0.50 & 1.22 & 0.32 & 0.23 & 0.84 & 0.33 & -0.18\\
500 & 1.0 & -1 & 0.75 & 1.19 & 0.26 & 0.20 & 0.92 & 0.16 & -0.09\\
500 & 1.0 & 0 & 0.24 & 1.05 & 0.40 & 0.03 & 0.96 & 0.97 & -0.47\\

500 & 1.0 & 0 & 0.51 & 1.17 & 0.29 & 0.19 & 0.89 & 0.26 & -0.13\\
500 & 1.0 & 0 & 0.75 & 1.16 & 0.24 & 0.18 & 0.92 & 0.16 & -0.08\\
500 & 1.0 & 1 & 0.25 & 0.68 & 0.73 & -0.20 & 1.12 & 1.92 & -1.47\\
500 & 1.0 & 1 & 0.50 & 1.10 & 0.30 & 0.07 & 0.96 & 0.29 & -0.13\\
500 & 1.0 & 1 & 0.75 & 1.14 & 0.28 & 0.13 & 0.94 & 0.21 & -0.11\\

500 & 1.5 & -1 & 0.25 & 1.12 & 0.39 & 0.16 & 1.32 & 0.88 & -0.27\\
500 & 1.5 & -1 & 0.49 & 1.27 & 0.41 & 0.32 & 1.30 & 0.37 & -0.22\\
500 & 1.5 & -1 & 0.75 & 1.23 & 0.32 & 0.26 & 1.42 & 0.18 & -0.09\\
500 & 1.5 & 0 & 0.26 & 1.12 & 0.43 & 0.13 & 1.35 & 0.84 & -0.41\\
500 & 1.5 & 0 & 0.49 & 1.21 & 0.35 & 0.26 & 1.37 & 0.30 & -0.15\\

500 & 1.5 & 0 & 0.75 & 1.21 & 0.31 & 0.24 & 1.43 & 0.18 & -0.09\\
500 & 1.5 & 1 & 0.24 & 0.71 & 1.01 & 0.12 & 1.45 & 2.06 & -1.70\\
500 & 1.5 & 1 & 0.50 & 1.15 & 0.37 & 0.16 & 1.42 & 0.35 & -0.21\\
500 & 1.5 & 1 & 0.75 & 1.20 & 0.33 & 0.22 & 1.43 & 0.21 & -0.12\\
500 & 2.0 & -1 & 0.25 & 1.18 & 0.44 & 0.22 & 1.72 & 0.99 & -0.42\\

500 & 2.0 & -1 & 0.50 & 1.31 & 0.48 & 0.40 & 1.83 & 0.38 & -0.21\\
500 & 2.0 & -1 & 0.75 & 1.27 & 0.38 & 0.33 & 1.93 & 0.19 & -0.08\\
500 & 2.0 & 0 & 0.24 & 1.18 & 0.56 & 0.28 & 1.76 & 0.93 & -0.46\\
500 & 2.0 & 0 & 0.49 & 1.29 & 0.43 & 0.34 & 1.86 & 0.38 & -0.21\\
500 & 2.0 & 0 & 0.75 & 1.27 & 0.38 & 0.33 & 1.94 & 0.18 & -0.07\\

500 & 2.0 & 1 & 0.27 & 0.93 & 0.85 & 0.30 & 1.89 & 1.17 & -0.80\\
500 & 2.0 & 1 & 0.50 & 1.22 & 0.44 & 0.26 & 1.89 & 0.38 & -0.21\\
500 & 2.0 & 1 & 0.75 & 1.25 & 0.40 & 0.32 & 1.93 & 0.21 & -0.07\\
1000 & 0.5 & -1 & 0.26 & 1.07 & 0.23 & 0.06 & 0.39 & 0.55 & -0.11\\
1000 & 0.5 & -1 & 0.50 & 1.09 & 0.18 & 0.09 & 0.42 & 0.20 & -0.08\\

1000 & 0.5 & -1 & 0.75 & 1.07 & 0.12 & 0.07 & 0.47 & 0.09 & -0.04\\
1000 & 0.5 & 0 & 0.26 & 1.05 & 0.21 & 0.04 & 0.43 & 0.37 & -0.08\\
1000 & 0.5 & 0 & 0.50 & 1.06 & 0.15 & 0.06 & 0.46 & 0.14 & -0.03\\
1000 & 0.5 & 0 & 0.75 & 1.07 & 0.12 & 0.07 & 0.47 & 0.08 & -0.03\\
1000 & 0.5 & 1 & 0.27 & 0.81 & 0.42 & -0.36 & 0.58 & 1.54 & -1.02\\

1000 & 0.5 & 1 & 0.50 & 1.02 & 0.16 & 0.00 & 0.48 & 0.19 & -0.08\\
1000 & 0.5 & 1 & 0.85 & 1.03 & 0.23 & -0.08 & 0.49 & 0.31 & -0.11\\
1000 & 1.0 & -1 & 0.24 & 1.06 & 0.27 & 0.07 & 0.92 & 0.65 & -0.14\\
1000 & 1.0 & -1 & 0.50 & 1.12 & 0.21 & 0.12 & 0.92 & 0.22 & -0.09\\
1000 & 1.0 & -1 & 0.75 & 1.10 & 0.16 & 0.10 & 0.96 & 0.11 & -0.04\\

1000 & 1.0 & 0 & 0.24 & 1.05 & 0.29 & 0.09 & 0.94 & 0.49 & -0.14\\
1000 & 1.0 & 0 & 0.51 & 1.09 & 0.19 & 0.09 & 0.94 & 0.17 & -0.05\\
1000 & 1.0 & 0 & 0.75 & 1.09 & 0.16 & 0.09 & 0.96 & 0.10 & -0.03\\
1000 & 1.0 & 1 & 0.25 & 0.87 & 0.35 & -0.25 & 1.08 & 0.98 & -0.63\\
1000 & 1.0 & 1 & 0.50 & 1.04 & 0.19 & 0.03 & 0.99 & 0.18 & -0.05\\

1000 & 1.0 & 1 & 0.75 & 1.08 & 0.18 & 0.07 & 0.97 & 0.14 & -0.07\\
1000 & 1.5 & -1 & 0.25 & 1.07 & 0.28 & 0.08 & 1.35 & 0.62 & -0.14\\
1000 & 1.5 & -1 & 0.49 & 1.15 & 0.25 & 0.16 & 1.40 & 0.24 & -0.12\\
1000 & 1.5 & -1 & 0.75 & 1.12 & 0.19 & 0.14 & 1.46 & 0.11 & -0.04\\
1000 & 1.5 & 0 & 0.26 & 1.08 & 0.43 & 0.24 & 1.40 & 0.52 & -0.18\\

1000 & 1.5 & 0 & 0.49 & 1.12 & 0.22 & 0.12 & 1.44 & 0.20 & -0.08\\
1000 & 1.5 & 0 & 0.75 & 1.11 & 0.18 & 0.12 & 1.47 & 0.11 & -0.03\\
1000 & 1.5 & 1 & 0.24 & 0.90 & 0.53 & -0.01 & 1.50 & 0.95 & -0.68\\
1000 & 1.5 & 1 & 0.50 & 1.09 & 0.24 & 0.07 & 1.46 & 0.25 & -0.14\\
1000 & 1.5 & 1 & 0.75 & 1.11 & 0.21 & 0.12 & 1.46 & 0.11 & -0.04\\

1000 & 2.0 & -1 & 0.25 & 1.09 & 0.30 & 0.11 & 1.85 & 0.62 & -0.16\\
1000 & 2.0 & -1 & 0.50 & 1.18 & 0.28 & 0.19 & 1.91 & 0.24 & -0.11\\
1000 & 2.0 & -1 & 0.75 & 1.15 & 0.22 & 0.17 & 1.97 & 0.12 & -0.03\\
1000 & 2.0 & 0 & 0.24 & 1.11 & 0.34 & 0.16 & 1.85 & 0.64 & -0.28\\
1000 & 2.0 & 0 & 0.49 & 1.15 & 0.25 & 0.16 & 1.92 & 0.22 & -0.08\\

1000 & 2.0 & 0 & 0.75 & 1.14 & 0.22 & 0.16 & 1.97 & 0.13 & -0.03\\
1000 & 2.0 & 1 & 0.27 & 0.96 & 0.33 & -0.08 & 1.95 & 0.76 & -0.49\\
1000 & 2.0 & 1 & 0.50 & 1.11 & 0.27 & 0.11 & 1.95 & 0.23 & -0.09\\
1000 & 2.0 & 1 & 0.75 & 1.13 & 0.23 & 0.15 & 1.97 & 0.12 & -0.03\\
\bottomrule
\end{longtable}

\begin{longtable}[t]{ccccccccccc}
\caption{\label{tab:tab:sim_bernstein}Simulation results for the Bernstein perturbation model}\\
\toprule
$n$ & $\xi$ & $\xi_c$ & $m$ & $cp$ & $\mathrm{Md}$$(\widehat\sigma)$ & $e$$(\widehat\sigma)$ & $B$$(\widehat\sigma)$ & $\mathrm{Md}$$(\widehat\xi)$ & $e$$(\widehat\xi)$ & $B$$(\widehat\xi)$\\
\midrule
50 & 0.5 & -1 & 10 & 0.26 & 0.83 & 1.15 & 0.67 & -0.75 & 3.55 & -2.40\\
50 & 0.5 & -1 & 10 & 0.50 & 0.95 & 0.36 & 0.07 & 0.08 & 0.65 & -0.36\\
50 & 0.5 & -1 & 10 & 0.75 & 0.93 & 0.34 & 0.03 & 0.46 & 0.31 & -0.06\\
50 & 0.5 & -1 & 20 & 0.26 & 0.86 & 0.94 & 0.50 & -0.89 & 3.18 & -1.30\\
50 & 0.5 & -1 & 20 & 0.50 & 1.06 & 0.46 & 0.26 & -0.15 & 1.06 & -0.38\\

50 & 0.5 & -1 & 20 & 0.75 & 0.99 & 0.36 & 0.09 & 0.38 & 0.32 & -0.16\\
50 & 0.5 & 0 & 10 & 0.26 & 1.08 & 0.81 & 0.54 & -0.35 & 2.42 & -0.06\\
50 & 0.5 & 0 & 10 & 0.50 & 1.00 & 0.43 & 0.15 & 0.30 & 0.66 & -0.14\\
50 & 0.5 & 0 & 10 & 0.75 & 1.02 & 0.34 & 0.10 & 0.44 & 0.33 & -0.07\\
50 & 0.5 & 0 & 20 & 0.26 & 1.19 & 1.13 & 0.90 & -0.52 & 3.59 & 0.52\\

50 & 0.5 & 0 & 20 & 0.50 & 1.09 & 0.57 & 0.37 & 0.13 & 0.88 & -0.23\\
50 & 0.5 & 0 & 20 & 0.75 & 1.02 & 0.39 & 0.16 & 0.34 & 0.36 & -0.18\\
50 & 0.5 & 1 & 10 & 0.27 & 1.23 & 1.06 & 0.83 & -0.08 & 1.41 & -0.64\\
50 & 0.5 & 1 & 10 & 0.50 & 1.07 & 0.48 & 0.25 & 0.29 & 0.53 & -0.26\\
50 & 0.5 & 1 & 10 & 0.85 & 1.07 & 0.30 & 0.15 & 0.42 & 0.29 & -0.07\\

50 & 0.5 & 1 & 20 & 0.27 & 1.43 & 1.52 & 1.34 & -0.33 & 2.04 & -0.67\\
50 & 0.5 & 1 & 20 & 0.50 & 1.14 & 0.69 & 0.51 & 0.14 & 0.65 & -0.45\\
50 & 0.5 & 1 & 20 & 0.85 & 1.06 & 0.34 & 0.14 & 0.37 & 0.30 & -0.14\\
50 & 1.0 & -1 & 10 & 0.24 & 0.79 & 1.27 & 0.75 & -0.64 & 4.17 & -3.53\\
50 & 1.0 & -1 & 10 & 0.50 & 0.99 & 0.37 & 0.10 & 0.36 & 0.84 & -0.55\\

50 & 1.0 & -1 & 10 & 0.75 & 0.92 & 0.34 & -0.01 & 0.88 & 0.32 & -0.13\\
50 & 1.0 & -1 & 20 & 0.24 & 0.85 & 0.82 & 0.34 & -0.80 & 2.86 & -2.05\\
50 & 1.0 & -1 & 20 & 0.50 & 1.08 & 0.45 & 0.26 & 0.09 & 1.29 & -0.54\\
50 & 1.0 & -1 & 20 & 0.75 & 0.99 & 0.31 & 0.05 & 0.71 & 0.38 & -0.26\\
50 & 1.0 & 0 & 10 & 0.24 & 1.09 & 0.83 & 0.52 & -0.12 & 2.92 & -0.34\\

50 & 1.0 & 0 & 10 & 0.51 & 0.96 & 0.41 & 0.10 & 0.68 & 0.72 & -0.19\\
50 & 1.0 & 0 & 10 & 0.75 & 0.97 & 0.35 & 0.05 & 0.91 & 0.35 & -0.10\\
50 & 1.0 & 0 & 20 & 0.24 & 1.16 & 1.11 & 0.83 & -0.31 & 4.87 & 1.59\\
50 & 1.0 & 0 & 20 & 0.51 & 1.07 & 0.51 & 0.31 & 0.49 & 1.12 & -0.10\\
50 & 1.0 & 0 & 20 & 0.75 & 0.99 & 0.36 & 0.08 & 0.81 & 0.40 & -0.19\\

50 & 1.0 & 1 & 10 & 0.25 & 1.16 & 1.08 & 0.82 & 0.25 & 1.79 & -0.44\\
50 & 1.0 & 1 & 10 & 0.50 & 1.03 & 0.44 & 0.17 & 0.73 & 0.59 & -0.27\\
50 & 1.0 & 1 & 10 & 0.75 & 1.02 & 0.35 & 0.10 & 0.92 & 0.37 & -0.09\\
50 & 1.0 & 1 & 20 & 0.25 & 1.27 & 1.49 & 1.27 & 0.03 & 3.29 & 0.51\\
50 & 1.0 & 1 & 20 & 0.50 & 1.09 & 0.56 & 0.36 & 0.57 & 0.74 & -0.38\\

50 & 1.0 & 1 & 20 & 0.75 & 1.02 & 0.36 & 0.13 & 0.78 & 0.41 & -0.21\\
50 & 1.5 & -1 & 10 & 0.25 & 0.80 & 1.19 & 0.67 & -0.41 & 4.09 & -3.21\\
50 & 1.5 & -1 & 10 & 0.49 & 1.00 & 0.39 & 0.11 & 0.61 & 1.06 & -0.72\\
50 & 1.5 & -1 & 10 & 0.75 & 0.87 & 0.35 & -0.04 & 1.26 & 0.38 & -0.24\\
50 & 1.5 & -1 & 20 & 0.25 & 0.82 & 0.82 & 0.34 & -0.59 & 3.31 & -1.76\\

50 & 1.5 & -1 & 20 & 0.49 & 1.12 & 0.47 & 0.28 & 0.29 & 1.64 & -0.68\\
50 & 1.5 & -1 & 20 & 0.75 & 1.04 & 0.36 & 0.12 & 1.07 & 0.54 & -0.39\\
50 & 1.5 & 0 & 10 & 0.26 & 1.05 & 0.75 & 0.43 & 0.22 & 2.93 & -0.03\\
50 & 1.5 & 0 & 10 & 0.50 & 1.00 & 0.41 & 0.13 & 0.96 & 0.89 & -0.32\\
50 & 1.5 & 0 & 10 & 0.75 & 0.93 & 0.35 & 0.01 & 1.34 & 0.38 & -0.16\\

50 & 1.5 & 0 & 20 & 0.26 & 1.12 & 1.10 & 0.82 & -0.05 & 4.79 & 1.25\\
50 & 1.5 & 0 & 20 & 0.50 & 1.08 & 0.53 & 0.33 & 0.75 & 1.30 & -0.24\\
50 & 1.5 & 0 & 20 & 0.75 & 1.00 & 0.35 & 0.09 & 1.20 & 0.47 & -0.27\\
50 & 1.5 & 1 & 10 & 0.23 & 1.13 & 1.06 & 0.77 & 0.50 & 3.19 & 0.67\\
50 & 1.5 & 1 & 10 & 0.50 & 1.00 & 0.41 & 0.11 & 1.10 & 0.80 & -0.22\\

50 & 1.5 & 1 & 10 & 0.75 & 1.00 & 0.36 & 0.08 & 1.39 & 0.41 & -0.13\\
50 & 1.5 & 1 & 20 & 0.23 & 1.24 & 1.53 & 1.29 & 0.28 & 5.01 & 1.80\\
50 & 1.5 & 1 & 20 & 0.50 & 1.06 & 0.49 & 0.26 & 0.96 & 1.00 & -0.25\\
50 & 1.5 & 1 & 20 & 0.75 & 1.02 & 0.37 & 0.12 & 1.22 & 0.49 & -0.25\\
50 & 2.0 & -1 & 10 & 0.25 & 0.80 & 1.19 & 0.66 & -0.18 & 3.87 & -3.33\\

50 & 2.0 & -1 & 10 & 0.50 & 1.02 & 0.42 & 0.15 & 0.91 & 1.18 & -0.95\\
50 & 2.0 & -1 & 10 & 0.75 & 0.88 & 0.38 & -0.02 & 1.59 & 0.50 & -0.37\\
50 & 2.0 & -1 & 20 & 0.25 & 0.82 & 1.01 & 0.53 & -0.44 & 3.66 & -2.78\\
50 & 2.0 & -1 & 20 & 0.50 & 1.14 & 0.55 & 0.36 & 0.54 & 1.66 & -1.09\\
50 & 2.0 & -1 & 20 & 0.75 & 1.05 & 0.39 & 0.16 & 1.38 & 0.72 & -0.51\\

50 & 2.0 & 0 & 10 & 0.24 & 1.01 & 0.85 & 0.50 & 0.29 & 3.36 & -0.24\\
50 & 2.0 & 0 & 10 & 0.49 & 1.01 & 0.45 & 0.16 & 1.27 & 1.14 & -0.37\\
50 & 2.0 & 0 & 10 & 0.75 & 0.92 & 0.37 & 0.02 & 1.71 & 0.46 & -0.26\\
50 & 2.0 & 0 & 20 & 0.24 & 1.08 & 1.16 & 0.85 & 0.07 & 4.86 & 0.78\\
50 & 2.0 & 0 & 20 & 0.49 & 1.11 & 0.58 & 0.37 & 1.01 & 1.81 & -0.09\\

50 & 2.0 & 0 & 20 & 0.75 & 1.01 & 0.37 & 0.11 & 1.58 & 0.60 & -0.34\\
50 & 2.0 & 1 & 10 & 0.27 & 1.08 & 0.89 & 0.59 & 1.00 & 2.19 & -0.16\\
50 & 2.0 & 1 & 10 & 0.50 & 0.99 & 0.44 & 0.12 & 1.49 & 0.90 & -0.31\\
50 & 2.0 & 1 & 10 & 0.75 & 0.97 & 0.38 & 0.06 & 1.80 & 0.45 & -0.20\\
50 & 2.0 & 1 & 20 & 0.27 & 1.18 & 1.30 & 1.06 & 0.71 & 3.42 & 0.46\\

50 & 2.0 & 1 & 20 & 0.50 & 1.06 & 0.51 & 0.27 & 1.31 & 1.66 & 0.19\\
50 & 2.0 & 1 & 20 & 0.75 & 1.01 & 0.37 & 0.11 & 1.64 & 0.57 & -0.31\\
100 & 0.5 & -1 & 10 & 0.26 & 0.72 & 0.64 & 0.09 & -0.52 & 1.87 & -1.18\\
100 & 0.5 & -1 & 10 & 0.50 & 0.90 & 0.26 & -0.06 & 0.17 & 0.45 & -0.27\\
100 & 0.5 & -1 & 10 & 0.75 & 1.02 & 0.23 & 0.03 & 0.49 & 0.21 & -0.01\\

100 & 0.5 & -1 & 20 & 0.26 & 0.79 & 0.69 & 0.21 & -0.79 & 2.19 & -1.14\\
100 & 0.5 & -1 & 20 & 0.50 & 1.05 & 0.29 & 0.15 & -0.11 & 0.86 & -0.33\\
100 & 0.5 & -1 & 20 & 0.75 & 0.92 & 0.24 & -0.05 & 0.41 & 0.20 & -0.10\\
100 & 0.5 & -1 & 80 & 0.26 & 0.94 & 1.30 & 1.01 & -1.01 & 4.80 & 1.29\\
100 & 0.5 & -1 & 80 & 0.50 & 1.17 & 0.62 & 0.55 & -0.36 & 3.10 & 1.47\\

100 & 0.5 & -1 & 80 & 0.75 & 1.09 & 0.26 & 0.16 & 0.21 & 0.37 & -0.24\\
100 & 0.5 & 0 & 10 & 0.26 & 1.02 & 0.55 & 0.31 & -0.05 & 1.66 & 0.05\\
100 & 0.5 & 0 & 10 & 0.51 & 0.93 & 0.28 & -0.04 & 0.39 & 0.36 & -0.10\\
100 & 0.5 & 0 & 10 & 0.75 & 1.07 & 0.23 & 0.10 & 0.48 & 0.24 & 0.00\\
100 & 0.5 & 0 & 20 & 0.26 & 1.09 & 0.77 & 0.56 & -0.28 & 2.58 & 0.58\\

100 & 0.5 & 0 & 20 & 0.51 & 1.02 & 0.27 & 0.09 & 0.26 & 0.45 & -0.18\\
100 & 0.5 & 0 & 20 & 0.75 & 1.00 & 0.24 & 0.02 & 0.43 & 0.23 & -0.08\\
100 & 0.5 & 0 & 80 & 0.26 & 1.15 & 2.07 & 1.90 & -0.44 & 6.02 & 3.14\\
100 & 0.5 & 0 & 80 & 0.51 & 1.13 & 0.66 & 0.56 & 0.03 & 1.35 & 0.19\\
100 & 0.5 & 0 & 80 & 0.75 & 1.09 & 0.26 & 0.15 & 0.28 & 0.31 & -0.20\\

100 & 0.5 & 1 & 10 & 0.27 & 1.06 & 0.50 & 0.29 & 0.19 & 0.81 & -0.19\\
100 & 0.5 & 1 & 10 & 0.51 & 1.04 & 0.25 & 0.07 & 0.38 & 0.31 & -0.11\\
100 & 0.5 & 1 & 10 & 0.85 & 1.07 & 0.21 & 0.10 & 0.48 & 0.21 & -0.01\\
100 & 0.5 & 1 & 20 & 0.27 & 1.11 & 0.68 & 0.50 & 0.06 & 1.62 & 0.35\\
100 & 0.5 & 1 & 20 & 0.51 & 1.04 & 0.27 & 0.10 & 0.28 & 0.34 & -0.20\\

100 & 0.5 & 1 & 20 & 0.85 & 1.03 & 0.21 & 0.07 & 0.46 & 0.20 & -0.04\\
100 & 0.5 & 1 & 80 & 0.27 & 1.32 & 1.65 & 1.52 & -0.16 & 4.42 & 2.20\\
100 & 0.5 & 1 & 80 & 0.51 & 1.16 & 0.47 & 0.38 & 0.11 & 0.51 & -0.37\\
100 & 0.5 & 1 & 80 & 0.85 & 1.08 & 0.24 & 0.13 & 0.34 & 0.24 & -0.17\\
100 & 1.0 & -1 & 10 & 0.24 & 0.68 & 0.92 & 0.30 & -0.33 & 2.67 & -2.03\\

100 & 1.0 & -1 & 10 & 0.50 & 0.93 & 0.26 & -0.02 & 0.43 & 0.65 & -0.49\\
100 & 1.0 & -1 & 10 & 0.75 & 0.92 & 0.25 & -0.06 & 0.92 & 0.23 & -0.06\\
100 & 1.0 & -1 & 20 & 0.24 & 0.74 & 0.64 & 0.10 & -0.67 & 2.29 & -1.44\\
100 & 1.0 & -1 & 20 & 0.50 & 1.08 & 0.31 & 0.17 & 0.12 & 1.05 & -0.64\\
100 & 1.0 & -1 & 20 & 0.75 & 0.94 & 0.24 & -0.05 & 0.75 & 0.29 & -0.22\\

100 & 1.0 & -1 & 80 & 0.24 & 0.92 & 1.42 & 1.10 & -0.95 & 4.31 & -0.03\\
100 & 1.0 & -1 & 80 & 0.50 & 1.21 & 0.57 & 0.49 & -0.17 & 3.24 & 1.18\\
100 & 1.0 & -1 & 80 & 0.75 & 1.16 & 0.30 & 0.22 & 0.49 & 0.61 & -0.32\\
100 & 1.0 & 0 & 10 & 0.24 & 1.03 & 0.57 & 0.30 & 0.14 & 2.68 & 0.73\\
100 & 1.0 & 0 & 10 & 0.51 & 0.90 & 0.27 & -0.06 & 0.78 & 0.43 & -0.16\\

100 & 1.0 & 0 & 10 & 0.75 & 1.01 & 0.24 & 0.04 & 0.99 & 0.24 & 0.00\\
100 & 1.0 & 0 & 20 & 0.24 & 1.08 & 0.82 & 0.60 & -0.11 & 5.19 & 2.77\\
100 & 1.0 & 0 & 20 & 0.51 & 1.02 & 0.28 & 0.09 & 0.62 & 0.70 & -0.11\\
100 & 1.0 & 0 & 20 & 0.75 & 0.95 & 0.24 & -0.02 & 0.86 & 0.25 & -0.14\\
100 & 1.0 & 0 & 80 & 0.24 & 1.14 & 2.40 & 2.21 & -0.30 & 11.18 & 7.92\\

100 & 1.0 & 0 & 80 & 0.51 & 1.14 & 0.64 & 0.54 & 0.31 & 3.54 & 2.20\\
100 & 1.0 & 0 & 80 & 0.75 & 1.08 & 0.26 & 0.14 & 0.73 & 0.39 & -0.24\\
100 & 1.0 & 1 & 10 & 0.25 & 1.06 & 0.51 & 0.27 & 0.55 & 1.27 & 0.07\\
100 & 1.0 & 1 & 10 & 0.50 & 0.98 & 0.28 & 0.03 & 0.83 & 0.36 & -0.15\\
100 & 1.0 & 1 & 10 & 0.75 & 1.06 & 0.24 & 0.09 & 1.00 & 0.28 & 0.02\\

100 & 1.0 & 1 & 20 & 0.25 & 1.11 & 0.78 & 0.59 & 0.39 & 1.90 & 0.26\\
100 & 1.0 & 1 & 20 & 0.50 & 1.01 & 0.26 & 0.06 & 0.71 & 0.45 & -0.24\\
100 & 1.0 & 1 & 20 & 0.75 & 1.01 & 0.24 & 0.03 & 0.88 & 0.27 & -0.12\\
100 & 1.0 & 1 & 80 & 0.25 & 1.24 & 1.97 & 1.80 & 0.08 & 5.91 & 3.22\\
100 & 1.0 & 1 & 80 & 0.50 & 1.14 & 0.42 & 0.32 & 0.47 & 0.73 & -0.33\\

100 & 1.0 & 1 & 80 & 0.75 & 1.08 & 0.27 & 0.15 & 0.73 & 0.39 & -0.24\\
100 & 1.5 & -1 & 10 & 0.25 & 0.68 & 0.77 & 0.16 & -0.16 & 2.43 & -2.05\\
100 & 1.5 & -1 & 10 & 0.49 & 0.94 & 0.27 & 0.00 & 0.66 & 0.88 & -0.74\\
100 & 1.5 & -1 & 10 & 0.75 & 0.84 & 0.28 & -0.12 & 1.30 & 0.28 & -0.18\\
100 & 1.5 & -1 & 20 & 0.25 & 0.74 & 0.65 & 0.11 & -0.53 & 2.46 & -1.84\\

100 & 1.5 & -1 & 20 & 0.49 & 1.09 & 0.31 & 0.16 & 0.32 & 1.29 & -0.90\\
100 & 1.5 & -1 & 20 & 0.75 & 0.97 & 0.25 & -0.01 & 1.08 & 0.45 & -0.38\\
100 & 1.5 & -1 & 80 & 0.25 & 0.93 & 1.24 & 0.94 & -0.79 & 4.71 & 0.13\\
100 & 1.5 & -1 & 80 & 0.49 & 1.24 & 0.64 & 0.57 & -0.01 & 2.47 & -0.12\\
100 & 1.5 & -1 & 80 & 0.75 & 1.21 & 0.34 & 0.27 & 0.72 & 0.87 & -0.47\\

100 & 1.5 & 0 & 10 & 0.26 & 1.00 & 0.55 & 0.27 & 0.43 & 2.93 & 0.79\\
100 & 1.5 & 0 & 10 & 0.50 & 0.92 & 0.29 & -0.03 & 1.08 & 0.64 & -0.23\\
100 & 1.5 & 0 & 10 & 0.75 & 0.96 & 0.25 & -0.01 & 1.42 & 0.26 & -0.07\\
100 & 1.5 & 0 & 20 & 0.26 & 1.07 & 0.80 & 0.56 & 0.18 & 4.97 & 2.42\\
100 & 1.5 & 0 & 20 & 0.50 & 1.06 & 0.32 & 0.16 & 0.89 & 1.15 & -0.01\\

100 & 1.5 & 0 & 20 & 0.75 & 0.94 & 0.24 & -0.04 & 1.24 & 0.35 & -0.23\\
100 & 1.5 & 0 & 80 & 0.26 & 1.15 & 2.38 & 2.20 & -0.10 & 16.42 & 13.10\\
100 & 1.5 & 0 & 80 & 0.50 & 1.18 & 0.82 & 0.71 & 0.59 & 3.02 & 1.36\\
100 & 1.5 & 0 & 80 & 0.75 & 1.11 & 0.28 & 0.17 & 1.10 & 0.58 & -0.25\\
100 & 1.5 & 1 & 10 & 0.23 & 1.04 & 0.48 & 0.23 & 0.93 & 1.57 & 0.12\\

100 & 1.5 & 1 & 10 & 0.50 & 0.95 & 0.28 & -0.02 & 1.23 & 0.44 & -0.21\\
100 & 1.5 & 1 & 10 & 0.75 & 1.03 & 0.26 & 0.07 & 1.49 & 0.29 & 0.01\\
100 & 1.5 & 1 & 20 & 0.23 & 1.11 & 0.77 & 0.58 & 0.68 & 3.81 & 1.92\\
100 & 1.5 & 1 & 20 & 0.50 & 1.02 & 0.26 & 0.06 & 1.12 & 0.55 & -0.30\\
100 & 1.5 & 1 & 20 & 0.75 & 0.97 & 0.24 & 0.01 & 1.30 & 0.31 & -0.19\\

100 & 1.5 & 1 & 80 & 0.23 & 1.24 & 2.44 & 2.26 & 0.31 & 10.38 & 7.31\\
100 & 1.5 & 1 & 80 & 0.50 & 1.15 & 0.37 & 0.25 & 0.87 & 1.23 & -0.02\\
100 & 1.5 & 1 & 80 & 0.75 & 1.08 & 0.27 & 0.14 & 1.17 & 0.46 & -0.29\\
100 & 2.0 & -1 & 10 & 0.25 & 0.68 & 0.62 & 0.01 & 0.03 & 2.40 & -2.10\\
100 & 2.0 & -1 & 10 & 0.50 & 0.94 & 0.28 & 0.01 & 0.96 & 1.06 & -0.94\\

100 & 2.0 & -1 & 10 & 0.75 & 0.79 & 0.30 & -0.16 & 1.65 & 0.39 & -0.31\\
100 & 2.0 & -1 & 20 & 0.25 & 0.74 & 0.57 & 0.04 & -0.35 & 2.68 & -2.12\\
100 & 2.0 & -1 & 20 & 0.50 & 1.10 & 0.33 & 0.19 & 0.57 & 1.50 & -1.13\\
100 & 2.0 & -1 & 20 & 0.75 & 1.02 & 0.28 & 0.04 & 1.38 & 0.63 & -0.52\\
100 & 2.0 & -1 & 80 & 0.25 & 0.99 & 0.96 & 0.69 & -0.69 & 5.06 & -0.24\\

100 & 2.0 & -1 & 80 & 0.50 & 1.29 & 0.59 & 0.52 & 0.19 & 2.63 & -0.43\\
100 & 2.0 & -1 & 80 & 0.75 & 1.26 & 0.41 & 0.34 & 0.95 & 1.19 & -0.59\\
100 & 2.0 & 0 & 10 & 0.24 & 0.98 & 0.55 & 0.24 & 0.60 & 2.78 & 0.14\\
100 & 2.0 & 0 & 10 & 0.49 & 0.94 & 0.30 & 0.00 & 1.39 & 0.91 & -0.27\\
100 & 2.0 & 0 & 10 & 0.75 & 0.90 & 0.28 & -0.07 & 1.79 & 0.32 & -0.18\\

100 & 2.0 & 0 & 20 & 0.24 & 1.04 & 0.92 & 0.65 & 0.35 & 4.84 & 1.74\\
100 & 2.0 & 0 & 20 & 0.49 & 1.09 & 0.36 & 0.20 & 1.18 & 1.48 & -0.02\\
100 & 2.0 & 0 & 20 & 0.75 & 0.96 & 0.24 & -0.02 & 1.59 & 0.48 & -0.32\\
100 & 2.0 & 0 & 80 & 0.24 & 1.12 & 2.89 & 2.68 & 0.05 & 16.64 & 12.80\\
100 & 2.0 & 0 & 80 & 0.49 & 1.19 & 0.77 & 0.66 & 0.93 & 3.71 & 1.76\\

100 & 2.0 & 0 & 80 & 0.75 & 1.14 & 0.30 & 0.19 & 1.46 & 0.82 & -0.23\\
100 & 2.0 & 1 & 10 & 0.27 & 1.01 & 0.39 & 0.14 & 1.36 & 1.41 & -0.02\\
100 & 2.0 & 1 & 10 & 0.50 & 0.95 & 0.29 & -0.02 & 1.65 & 0.57 & -0.26\\
100 & 2.0 & 1 & 10 & 0.75 & 1.00 & 0.27 & 0.03 & 1.92 & 0.31 & -0.06\\
100 & 2.0 & 1 & 20 & 0.27 & 1.08 & 0.55 & 0.33 & 1.13 & 2.35 & 0.49\\

100 & 2.0 & 1 & 20 & 0.50 & 1.01 & 0.29 & 0.08 & 1.57 & 0.72 & -0.29\\
100 & 2.0 & 1 & 20 & 0.75 & 0.95 & 0.24 & -0.01 & 1.69 & 0.40 & -0.26\\
100 & 2.0 & 1 & 80 & 0.27 & 1.19 & 1.78 & 1.60 & 0.61 & 8.67 & 5.70\\
100 & 2.0 & 1 & 80 & 0.50 & 1.15 & 0.46 & 0.33 & 1.29 & 1.30 & -0.18\\
100 & 2.0 & 1 & 80 & 0.75 & 1.09 & 0.27 & 0.15 & 1.63 & 0.61 & -0.27\\

500 & 0.5 & -1 & 10 & 0.26 & 0.63 & 0.38 & -0.31 & -0.35 & 0.87 & -0.79\\
500 & 0.5 & -1 & 10 & 0.50 & 0.73 & 0.28 & -0.24 & 0.32 & 0.23 & -0.16\\
500 & 0.5 & -1 & 10 & 0.75 & 1.14 & 0.17 & 0.16 & 0.53 & 0.13 & 0.05\\
500 & 0.5 & -1 & 20 & 0.26 & 0.73 & 0.36 & -0.16 & -0.69 & 1.25 & -1.10\\
500 & 0.5 & -1 & 20 & 0.50 & 1.02 & 0.14 & 0.05 & -0.06 & 0.62 & -0.43\\

500 & 0.5 & -1 & 20 & 0.75 & 0.93 & 0.14 & -0.08 & 0.43 & 0.11 & -0.06\\
500 & 0.5 & -1 & 80 & 0.26 & 1.05 & 0.67 & 0.58 & -1.21 & 2.01 & -1.15\\
500 & 0.5 & -1 & 80 & 0.50 & 1.16 & 0.37 & 0.35 & -0.34 & 1.18 & -0.26\\
500 & 0.5 & -1 & 80 & 0.75 & 1.09 & 0.12 & 0.09 & 0.24 & 0.28 & -0.19\\
500 & 0.5 & -1 & 140 & 0.26 & 1.12 & 1.20 & 1.16 & -1.30 & 2.85 & -0.43\\

500 & 0.5 & -1 & 140 & 0.50 & 1.18 & 0.52 & 0.50 & -0.35 & 1.57 & 0.11\\
500 & 0.5 & -1 & 140 & 0.75 & 1.12 & 0.15 & 0.12 & 0.18 & 0.35 & -0.19\\
500 & 0.5 & 0 & 10 & 0.26 & 0.94 & 0.21 & -0.01 & 0.27 & 0.64 & 0.07\\
500 & 0.5 & 0 & 10 & 0.50 & 0.97 & 0.16 & -0.04 & 0.50 & 0.17 & 0.00\\
500 & 0.5 & 0 & 10 & 0.75 & 1.14 & 0.18 & 0.16 & 0.57 & 0.16 & 0.08\\

500 & 0.5 & 0 & 20 & 0.26 & 1.02 & 0.40 & 0.28 & 0.12 & 1.41 & 0.61\\
500 & 0.5 & 0 & 20 & 0.50 & 0.92 & 0.15 & -0.09 & 0.40 & 0.18 & -0.08\\
500 & 0.5 & 0 & 20 & 0.75 & 1.04 & 0.12 & 0.06 & 0.54 & 0.12 & 0.04\\
500 & 0.5 & 0 & 80 & 0.26 & 1.07 & 1.37 & 1.29 & -0.11 & 7.94 & 6.68\\
500 & 0.5 & 0 & 80 & 0.50 & 1.05 & 0.11 & 0.05 & 0.31 & 0.30 & -0.13\\

500 & 0.5 & 0 & 80 & 0.75 & 1.00 & 0.09 & 0.00 & 0.42 & 0.13 & -0.08\\
500 & 0.5 & 0 & 140 & 0.26 & 1.10 & 1.87 & 1.80 & -0.22 & 9.65 & 8.08\\
500 & 0.5 & 0 & 140 & 0.50 & 1.07 & 0.13 & 0.08 & 0.25 & 0.38 & -0.15\\
500 & 0.5 & 0 & 140 & 0.75 & 1.02 & 0.08 & 0.03 & 0.41 & 0.15 & -0.09\\
500 & 0.5 & 1 & 10 & 0.27 & 1.01 & 0.17 & 0.03 & 0.45 & 0.23 & -0.04\\

500 & 0.5 & 1 & 10 & 0.50 & 1.07 & 0.15 & 0.10 & 0.52 & 0.17 & 0.03\\
500 & 0.5 & 1 & 10 & 0.85 & 1.03 & 0.09 & 0.04 & 0.50 & 0.09 & 0.00\\
500 & 0.5 & 1 & 20 & 0.27 & 0.99 & 0.14 & 0.00 & 0.35 & 0.24 & -0.13\\
500 & 0.5 & 1 & 20 & 0.50 & 1.02 & 0.12 & 0.03 & 0.49 & 0.15 & -0.02\\
500 & 0.5 & 1 & 20 & 0.85 & 1.04 & 0.09 & 0.05 & 0.51 & 0.11 & 0.02\\

500 & 0.5 & 1 & 80 & 0.27 & 1.05 & 0.14 & 0.08 & 0.21 & 0.34 & -0.26\\
500 & 0.5 & 1 & 80 & 0.50 & 1.03 & 0.10 & 0.03 & 0.37 & 0.19 & -0.13\\
500 & 0.5 & 1 & 80 & 0.85 & 1.02 & 0.09 & 0.02 & 0.48 & 0.10 & -0.03\\
500 & 0.5 & 1 & 140 & 0.27 & 1.07 & 0.19 & 0.13 & 0.14 & 0.41 & -0.31\\
500 & 0.5 & 1 & 140 & 0.50 & 1.04 & 0.10 & 0.05 & 0.35 & 0.21 & -0.15\\

500 & 0.5 & 1 & 140 & 0.85 & 1.02 & 0.09 & 0.03 & 0.44 & 0.11 & -0.07\\
500 & 1.0 & -1 & 10 & 0.24 & 0.59 & 0.42 & -0.34 & -0.21 & 1.24 & -1.01\\
500 & 1.0 & -1 & 10 & 0.50 & 0.80 & 0.23 & -0.19 & 0.56 & 0.46 & -0.42\\
500 & 1.0 & -1 & 10 & 0.75 & 1.07 & 0.14 & 0.07 & 0.98 & 0.16 & 0.01\\
500 & 1.0 & -1 & 20 & 0.24 & 0.65 & 0.40 & -0.22 & -0.54 & 1.78 & -1.22\\

500 & 1.0 & -1 & 20 & 0.50 & 1.02 & 0.14 & 0.06 & 0.17 & 0.83 & -0.70\\
500 & 1.0 & -1 & 20 & 0.75 & 0.81 & 0.22 & -0.19 & 0.77 & 0.23 & -0.20\\
500 & 1.0 & -1 & 80 & 0.24 & 1.03 & 0.66 & 0.55 & -1.11 & 3.60 & -0.30\\
500 & 1.0 & -1 & 80 & 0.50 & 1.19 & 0.35 & 0.33 & -0.14 & 1.35 & -0.56\\
500 & 1.0 & -1 & 80 & 0.75 & 1.16 & 0.18 & 0.16 & 0.50 & 0.50 & -0.34\\

500 & 1.0 & -1 & 140 & 0.24 & 1.13 & 1.20 & 1.15 & -1.20 & 5.16 & 1.10\\
500 & 1.0 & -1 & 140 & 0.50 & 1.22 & 0.48 & 0.46 & -0.15 & 1.60 & -0.33\\
500 & 1.0 & -1 & 140 & 0.75 & 1.19 & 0.22 & 0.20 & 0.42 & 0.61 & -0.33\\
500 & 1.0 & 0 & 10 & 0.24 & 0.95 & 0.29 & 0.07 & 0.54 & 1.10 & 0.17\\
500 & 1.0 & 0 & 10 & 0.51 & 0.81 & 0.24 & -0.19 & 0.90 & 0.20 & -0.08\\

500 & 1.0 & 0 & 10 & 0.75 & 1.15 & 0.19 & 0.16 & 1.16 & 0.21 & 0.17\\
500 & 1.0 & 0 & 20 & 0.24 & 1.01 & 0.62 & 0.47 & 0.37 & 2.46 & 1.28\\
500 & 1.0 & 0 & 20 & 0.51 & 0.96 & 0.14 & -0.05 & 0.80 & 0.30 & -0.15\\
500 & 1.0 & 0 & 20 & 0.75 & 0.98 & 0.12 & -0.03 & 0.97 & 0.12 & -0.02\\
500 & 1.0 & 0 & 80 & 0.24 & 1.08 & 1.99 & 1.90 & 0.16 & 10.95 & 9.28\\

500 & 1.0 & 0 & 80 & 0.51 & 1.07 & 0.14 & 0.09 & 0.75 & 0.52 & -0.09\\
500 & 1.0 & 0 & 80 & 0.75 & 1.02 & 0.09 & 0.02 & 0.88 & 0.18 & -0.11\\
500 & 1.0 & 0 & 140 & 0.24 & 1.12 & 2.75 & 2.69 & -0.02 & 11.25 & 9.18\\
500 & 1.0 & 0 & 140 & 0.51 & 1.07 & 0.16 & 0.11 & 0.73 & 0.63 & -0.08\\
500 & 1.0 & 0 & 140 & 0.75 & 1.04 & 0.10 & 0.05 & 0.88 & 0.20 & -0.11\\

500 & 1.0 & 1 & 10 & 0.25 & 0.95 & 0.20 & -0.03 & 0.91 & 0.30 & -0.09\\
500 & 1.0 & 1 & 10 & 0.50 & 1.06 & 0.15 & 0.08 & 1.06 & 0.22 & 0.07\\
500 & 1.0 & 1 & 10 & 0.75 & 1.10 & 0.16 & 0.13 & 1.09 & 0.22 & 0.13\\
500 & 1.0 & 1 & 20 & 0.25 & 0.98 & 0.15 & -0.02 & 0.78 & 0.37 & -0.18\\
500 & 1.0 & 1 & 20 & 0.50 & 0.98 & 0.13 & -0.02 & 0.93 & 0.18 & -0.07\\

500 & 1.0 & 1 & 20 & 0.75 & 1.04 & 0.12 & 0.06 & 1.05 & 0.16 & 0.07\\
500 & 1.0 & 1 & 80 & 0.25 & 1.06 & 0.16 & 0.08 & 0.63 & 0.56 & -0.25\\
500 & 1.0 & 1 & 80 & 0.50 & 1.02 & 0.10 & 0.03 & 0.83 & 0.27 & -0.17\\
500 & 1.0 & 1 & 80 & 0.75 & 1.00 & 0.10 & -0.01 & 0.89 & 0.17 & -0.12\\
500 & 1.0 & 1 & 140 & 0.25 & 1.08 & 0.20 & 0.13 & 0.51 & 0.66 & -0.32\\

500 & 1.0 & 1 & 140 & 0.50 & 1.04 & 0.11 & 0.05 & 0.82 & 0.30 & -0.19\\
500 & 1.0 & 1 & 140 & 0.75 & 1.02 & 0.10 & 0.03 & 0.88 & 0.19 & -0.13\\
500 & 1.5 & -1 & 10 & 0.25 & 0.59 & 0.40 & -0.36 & -0.02 & 1.48 & -1.41\\
500 & 1.5 & -1 & 10 & 0.49 & 0.82 & 0.21 & -0.16 & 0.77 & 0.73 & -0.68\\
500 & 1.5 & -1 & 10 & 0.75 & 0.98 & 0.15 & -0.02 & 1.33 & 0.24 & -0.09\\

500 & 1.5 & -1 & 20 & 0.25 & 0.66 & 0.37 & -0.24 & -0.35 & 1.91 & -1.72\\
500 & 1.5 & -1 & 20 & 0.49 & 1.02 & 0.15 & 0.06 & 0.36 & 1.14 & -0.99\\
500 & 1.5 & -1 & 20 & 0.75 & 0.81 & 0.24 & -0.20 & 1.09 & 0.40 & -0.37\\
500 & 1.5 & -1 & 80 & 0.25 & 1.04 & 0.48 & 0.36 & -0.89 & 3.37 & -1.02\\
500 & 1.5 & -1 & 80 & 0.49 & 1.23 & 0.34 & 0.33 & 0.01 & 1.78 & -0.79\\

500 & 1.5 & -1 & 80 & 0.75 & 1.22 & 0.25 & 0.23 & 0.72 & 0.74 & -0.56\\
500 & 1.5 & -1 & 140 & 0.25 & 1.14 & 0.87 & 0.82 & -0.95 & 4.80 & 0.31\\
500 & 1.5 & -1 & 140 & 0.49 & 1.26 & 0.46 & 0.45 & 0.01 & 2.20 & -0.37\\
500 & 1.5 & -1 & 140 & 0.75 & 1.27 & 0.31 & 0.29 & 0.63 & 0.87 & -0.55\\
500 & 1.5 & 0 & 10 & 0.26 & 0.94 & 0.28 & 0.05 & 0.86 & 1.28 & 0.10\\

500 & 1.5 & 0 & 10 & 0.49 & 0.72 & 0.30 & -0.27 & 1.24 & 0.32 & -0.22\\
500 & 1.5 & 0 & 10 & 0.75 & 1.08 & 0.15 & 0.10 & 1.61 & 0.21 & 0.13\\
500 & 1.5 & 0 & 20 & 0.26 & 1.01 & 0.57 & 0.42 & 0.74 & 2.76 & 1.36\\
500 & 1.5 & 0 & 20 & 0.49 & 1.01 & 0.12 & 0.02 & 1.14 & 0.49 & -0.22\\
500 & 1.5 & 0 & 20 & 0.75 & 0.87 & 0.17 & -0.14 & 1.30 & 0.21 & -0.17\\

500 & 1.5 & 0 & 80 & 0.26 & 1.09 & 2.04 & 1.96 & 0.71 & 14.59 & 12.78\\
500 & 1.5 & 0 & 80 & 0.49 & 1.07 & 0.16 & 0.11 & 1.21 & 0.82 & 0.00\\
500 & 1.5 & 0 & 80 & 0.75 & 1.05 & 0.12 & 0.05 & 1.33 & 0.29 & -0.15\\
500 & 1.5 & 0 & 140 & 0.26 & 1.11 & 2.46 & 2.39 & 0.67 & 13.70 & 11.58\\
500 & 1.5 & 0 & 140 & 0.49 & 1.08 & 0.18 & 0.12 & 1.21 & 0.98 & 0.08\\

500 & 1.5 & 0 & 140 & 0.75 & 1.06 & 0.13 & 0.07 & 1.35 & 0.33 & -0.14\\
500 & 1.5 & 1 & 10 & 0.24 & 0.90 & 0.22 & -0.07 & 1.28 & 0.42 & -0.17\\
500 & 1.5 & 1 & 10 & 0.50 & 1.02 & 0.15 & 0.03 & 1.54 & 0.24 & 0.05\\
500 & 1.5 & 1 & 10 & 0.75 & 1.12 & 0.19 & 0.15 & 1.71 & 0.31 & 0.23\\
500 & 1.5 & 1 & 20 & 0.24 & 0.98 & 0.17 & 0.01 & 1.20 & 0.61 & -0.13\\

500 & 1.5 & 1 & 20 & 0.50 & 0.94 & 0.15 & -0.07 & 1.33 & 0.25 & -0.15\\
500 & 1.5 & 1 & 20 & 0.75 & 1.01 & 0.12 & 0.02 & 1.53 & 0.17 & 0.04\\
500 & 1.5 & 1 & 80 & 0.24 & 1.05 & 0.25 & 0.16 & 1.04 & 2.03 & 0.96\\
500 & 1.5 & 1 & 80 & 0.50 & 1.02 & 0.11 & 0.03 & 1.32 & 0.34 & -0.16\\
500 & 1.5 & 1 & 80 & 0.75 & 1.00 & 0.11 & 0.00 & 1.34 & 0.23 & -0.16\\

500 & 1.5 & 1 & 140 & 0.24 & 1.07 & 0.25 & 0.17 & 0.88 & 1.34 & 0.08\\
500 & 1.5 & 1 & 140 & 0.50 & 1.04 & 0.12 & 0.05 & 1.32 & 0.39 & -0.17\\
500 & 1.5 & 1 & 140 & 0.75 & 1.02 & 0.10 & 0.03 & 1.39 & 0.23 & -0.13\\
500 & 2.0 & -1 & 10 & 0.25 & 0.59 & 0.42 & -0.35 & 0.19 & 1.78 & -1.67\\
500 & 2.0 & -1 & 10 & 0.50 & 0.84 & 0.19 & -0.15 & 1.05 & 0.94 & -0.89\\

500 & 2.0 & -1 & 10 & 0.75 & 0.89 & 0.19 & -0.11 & 1.67 & 0.34 & -0.26\\
500 & 2.0 & -1 & 20 & 0.25 & 0.67 & 0.38 & -0.22 & -0.23 & 2.31 & -1.94\\
500 & 2.0 & -1 & 20 & 0.50 & 1.05 & 0.14 & 0.06 & 0.62 & 1.36 & -1.22\\
500 & 2.0 & -1 & 20 & 0.75 & 0.86 & 0.23 & -0.17 & 1.38 & 0.61 & -0.57\\
500 & 2.0 & -1 & 80 & 0.25 & 1.07 & 0.58 & 0.47 & -0.69 & 3.88 & -1.00\\

500 & 2.0 & -1 & 80 & 0.50 & 1.24 & 0.32 & 0.31 & 0.20 & 1.86 & -1.18\\
500 & 2.0 & -1 & 80 & 0.75 & 1.29 & 0.31 & 0.30 & 0.92 & 1.06 & -0.79\\
500 & 2.0 & -1 & 140 & 0.25 & 1.15 & 0.97 & 0.92 & -0.75 & 4.95 & 0.04\\
500 & 2.0 & -1 & 140 & 0.50 & 1.29 & 0.44 & 0.43 & 0.21 & 2.11 & -0.91\\
500 & 2.0 & -1 & 140 & 0.75 & 1.34 & 0.39 & 0.38 & 0.80 & 1.22 & -0.75\\

500 & 2.0 & 0 & 10 & 0.24 & 0.92 & 0.39 & 0.13 & 1.06 & 1.86 & 0.22\\
500 & 2.0 & 0 & 10 & 0.49 & 0.78 & 0.26 & -0.23 & 1.53 & 0.49 & -0.36\\
500 & 2.0 & 0 & 10 & 0.75 & 1.03 & 0.14 & 0.04 & 2.00 & 0.23 & 0.05\\
500 & 2.0 & 0 & 20 & 0.24 & 0.98 & 0.79 & 0.60 & 0.97 & 3.86 & 2.03\\
500 & 2.0 & 0 & 20 & 0.49 & 1.04 & 0.14 & 0.06 & 1.46 & 0.72 & -0.26\\

500 & 2.0 & 0 & 20 & 0.75 & 0.80 & 0.23 & -0.20 & 1.62 & 0.37 & -0.31\\
500 & 2.0 & 0 & 80 & 0.24 & 1.09 & 2.45 & 2.37 & 1.03 & 15.42 & 13.29\\
500 & 2.0 & 0 & 80 & 0.49 & 1.09 & 0.22 & 0.17 & 1.66 & 1.30 & 0.29\\
500 & 2.0 & 0 & 80 & 0.75 & 1.06 & 0.14 & 0.08 & 1.78 & 0.44 & -0.17\\
500 & 2.0 & 0 & 140 & 0.24 & 1.12 & 3.55 & 3.48 & 1.01 & 23.90 & 21.63\\

500 & 2.0 & 0 & 140 & 0.49 & 1.08 & 0.22 & 0.16 & 1.67 & 1.30 & 0.25\\
500 & 2.0 & 0 & 140 & 0.75 & 1.06 & 0.14 & 0.08 & 1.82 & 0.48 & -0.14\\
500 & 2.0 & 1 & 10 & 0.27 & 0.89 & 0.22 & -0.10 & 1.70 & 0.49 & -0.21\\
500 & 2.0 & 1 & 10 & 0.50 & 0.95 & 0.18 & -0.04 & 1.92 & 0.27 & -0.06\\
500 & 2.0 & 1 & 10 & 0.75 & 1.10 & 0.18 & 0.13 & 2.25 & 0.34 & 0.26\\

500 & 2.0 & 1 & 20 & 0.27 & 0.98 & 0.15 & -0.01 & 1.69 & 0.61 & -0.19\\
500 & 2.0 & 1 & 20 & 0.50 & 0.92 & 0.16 & -0.08 & 1.73 & 0.35 & -0.24\\
500 & 2.0 & 1 & 20 & 0.75 & 0.96 & 0.13 & -0.04 & 1.91 & 0.19 & -0.07\\
500 & 2.0 & 1 & 80 & 0.27 & 1.04 & 0.21 & 0.12 & 1.59 & 1.43 & 0.27\\
500 & 2.0 & 1 & 80 & 0.50 & 1.03 & 0.12 & 0.04 & 1.83 & 0.41 & -0.19\\

500 & 2.0 & 1 & 80 & 0.75 & 1.01 & 0.11 & 0.01 & 1.86 & 0.26 & -0.15\\
500 & 2.0 & 1 & 140 & 0.27 & 1.07 & 0.21 & 0.13 & 1.39 & 1.17 & -0.24\\
500 & 2.0 & 1 & 140 & 0.50 & 1.04 & 0.13 & 0.06 & 1.81 & 0.49 & -0.22\\
500 & 2.0 & 1 & 140 & 0.75 & 1.03 & 0.11 & 0.03 & 1.90 & 0.28 & -0.14\\
1000 & 0.5 & -1 & 10 & 0.26 & 0.61 & 0.37 & -0.34 & -0.32 & 0.83 & -0.80\\

1000 & 0.5 & -1 & 10 & 0.50 & 0.64 & 0.33 & -0.31 & 0.36 & 0.18 & -0.14\\
1000 & 0.5 & -1 & 10 & 0.75 & 1.18 & 0.19 & 0.19 & 0.55 & 0.11 & 0.06\\
1000 & 0.5 & -1 & 20 & 0.26 & 0.71 & 0.30 & -0.22 & -0.68 & 1.20 & -1.14\\
1000 & 0.5 & -1 & 20 & 0.50 & 0.99 & 0.11 & 0.01 & -0.05 & 0.58 & -0.48\\
1000 & 0.5 & -1 & 20 & 0.75 & 0.96 & 0.09 & -0.04 & 0.43 & 0.11 & -0.04\\

1000 & 0.5 & -1 & 80 & 0.26 & 1.06 & 0.35 & 0.29 & -1.19 & 1.85 & -1.24\\
1000 & 0.5 & -1 & 80 & 0.50 & 1.15 & 0.26 & 0.25 & -0.33 & 1.03 & -0.41\\
1000 & 0.5 & -1 & 80 & 0.75 & 1.09 & 0.10 & 0.08 & 0.24 & 0.26 & -0.20\\
1000 & 0.5 & -1 & 140 & 0.26 & 1.13 & 0.55 & 0.53 & -1.26 & 2.43 & -0.73\\
1000 & 0.5 & -1 & 140 & 0.50 & 1.17 & 0.33 & 0.32 & -0.34 & 1.42 & -0.02\\

1000 & 0.5 & -1 & 140 & 0.75 & 1.12 & 0.13 & 0.11 & 0.19 & 0.31 & -0.21\\
1000 & 0.5 & 0 & 10 & 0.26 & 0.90 & 0.19 & -0.09 & 0.35 & 0.39 & -0.01\\
1000 & 0.5 & 0 & 10 & 0.50 & 1.03 & 0.12 & 0.04 & 0.51 & 0.13 & 0.02\\
1000 & 0.5 & 0 & 10 & 0.75 & 1.14 & 0.18 & 0.16 & 0.57 & 0.15 & 0.10\\
1000 & 0.5 & 0 & 20 & 0.26 & 1.01 & 0.25 & 0.15 & 0.21 & 0.86 & 0.25\\

1000 & 0.5 & 0 & 20 & 0.50 & 0.91 & 0.15 & -0.11 & 0.42 & 0.13 & -0.06\\
1000 & 0.5 & 0 & 20 & 0.75 & 1.09 & 0.12 & 0.10 & 0.57 & 0.11 & 0.07\\
1000 & 0.5 & 0 & 80 & 0.26 & 1.05 & 0.86 & 0.81 & 0.11 & 3.43 & 2.55\\
1000 & 0.5 & 0 & 80 & 0.50 & 1.02 & 0.07 & 0.03 & 0.40 & 0.20 & -0.08\\
1000 & 0.5 & 0 & 80 & 0.75 & 0.98 & 0.09 & -0.04 & 0.43 & 0.09 & -0.06\\

1000 & 0.5 & 0 & 140 & 0.26 & 1.07 & 1.11 & 1.04 & -0.04 & 4.19 & 3.10\\
1000 & 0.5 & 0 & 140 & 0.50 & 1.04 & 0.09 & 0.04 & 0.38 & 0.25 & -0.09\\
1000 & 0.5 & 0 & 140 & 0.75 & 1.01 & 0.06 & 0.00 & 0.42 & 0.11 & -0.07\\
1000 & 0.5 & 1 & 10 & 0.27 & 1.05 & 0.14 & 0.07 & 0.49 & 0.18 & 0.00\\
1000 & 0.5 & 1 & 10 & 0.50 & 1.06 & 0.12 & 0.09 & 0.52 & 0.13 & 0.04\\

1000 & 0.5 & 1 & 10 & 0.85 & 1.01 & 0.06 & 0.02 & 0.50 & 0.06 & 0.00\\
1000 & 0.5 & 1 & 20 & 0.27 & 1.00 & 0.11 & 0.00 & 0.43 & 0.17 & -0.07\\
1000 & 0.5 & 1 & 20 & 0.50 & 1.04 & 0.10 & 0.06 & 0.52 & 0.12 & 0.03\\
1000 & 0.5 & 1 & 20 & 0.85 & 1.02 & 0.06 & 0.03 & 0.50 & 0.08 & 0.01\\
1000 & 0.5 & 1 & 80 & 0.27 & 1.03 & 0.09 & 0.03 & 0.31 & 0.24 & -0.17\\

1000 & 0.5 & 1 & 80 & 0.50 & 1.01 & 0.08 & 0.00 & 0.42 & 0.13 & -0.08\\
1000 & 0.5 & 1 & 80 & 0.85 & 1.03 & 0.07 & 0.03 & 0.50 & 0.08 & 0.00\\
1000 & 0.5 & 1 & 140 & 0.27 & 1.04 & 0.10 & 0.06 & 0.28 & 0.28 & -0.20\\
1000 & 0.5 & 1 & 140 & 0.50 & 1.02 & 0.07 & 0.02 & 0.40 & 0.14 & -0.10\\
1000 & 0.5 & 1 & 140 & 0.85 & 1.01 & 0.07 & 0.01 & 0.47 & 0.08 & -0.02\\

1000 & 1.0 & -1 & 10 & 0.24 & 0.57 & 0.43 & -0.37 & -0.20 & 1.18 & -1.13\\
1000 & 1.0 & -1 & 10 & 0.50 & 0.75 & 0.25 & -0.23 & 0.57 & 0.44 & -0.43\\
1000 & 1.0 & -1 & 10 & 0.75 & 1.11 & 0.13 & 0.11 & 0.99 & 0.17 & 0.04\\
1000 & 1.0 & -1 & 20 & 0.24 & 0.66 & 0.37 & -0.23 & -0.55 & 1.61 & -1.48\\
1000 & 1.0 & -1 & 20 & 0.50 & 1.01 & 0.10 & 0.01 & 0.19 & 0.78 & -0.76\\

1000 & 1.0 & -1 & 20 & 0.75 & 0.83 & 0.18 & -0.17 & 0.76 & 0.24 & -0.21\\
1000 & 1.0 & -1 & 80 & 0.24 & 1.04 & 0.38 & 0.30 & -1.08 & 2.50 & -1.30\\
1000 & 1.0 & -1 & 80 & 0.50 & 1.18 & 0.20 & 0.19 & -0.12 & 1.08 & -0.83\\
1000 & 1.0 & -1 & 80 & 0.75 & 1.17 & 0.17 & 0.16 & 0.48 & 0.49 & -0.39\\
1000 & 1.0 & -1 & 140 & 0.24 & 1.12 & 0.68 & 0.65 & -1.14 & 2.91 & -0.97\\

1000 & 1.0 & -1 & 140 & 0.50 & 1.20 & 0.24 & 0.23 & -0.14 & 1.19 & -0.72\\
1000 & 1.0 & -1 & 140 & 0.75 & 1.21 & 0.21 & 0.19 & 0.41 & 0.56 & -0.39\\
1000 & 1.0 & 0 & 10 & 0.24 & 0.92 & 0.22 & -0.01 & 0.59 & 0.77 & -0.01\\
1000 & 1.0 & 0 & 10 & 0.51 & 0.89 & 0.18 & -0.12 & 0.91 & 0.17 & -0.06\\
1000 & 1.0 & 0 & 10 & 0.75 & 1.20 & 0.21 & 0.20 & 1.22 & 0.24 & 0.21\\

1000 & 1.0 & 0 & 20 & 0.24 & 1.01 & 0.41 & 0.29 & 0.47 & 1.66 & 0.67\\
1000 & 1.0 & 0 & 20 & 0.51 & 0.92 & 0.14 & -0.11 & 0.81 & 0.24 & -0.15\\
1000 & 1.0 & 0 & 20 & 0.75 & 1.01 & 0.09 & 0.01 & 1.02 & 0.10 & 0.03\\
1000 & 1.0 & 0 & 80 & 0.24 & 1.06 & 1.24 & 1.18 & 0.48 & 6.87 & 5.63\\
1000 & 1.0 & 0 & 80 & 0.51 & 1.04 & 0.09 & 0.04 & 0.85 & 0.32 & -0.11\\

1000 & 1.0 & 0 & 80 & 0.75 & 1.01 & 0.08 & 0.00 & 0.90 & 0.15 & -0.10\\
1000 & 1.0 & 0 & 140 & 0.24 & 1.08 & 1.27 & 1.21 & 0.38 & 7.94 & 6.48\\
1000 & 1.0 & 0 & 140 & 0.51 & 1.04 & 0.10 & 0.05 & 0.86 & 0.36 & -0.12\\
1000 & 1.0 & 0 & 140 & 0.75 & 1.03 & 0.07 & 0.03 & 0.93 & 0.15 & -0.08\\
1000 & 1.0 & 1 & 10 & 0.25 & 1.01 & 0.17 & 0.02 & 0.97 & 0.22 & -0.01\\

1000 & 1.0 & 1 & 10 & 0.50 & 1.08 & 0.15 & 0.12 & 1.10 & 0.21 & 0.12\\
1000 & 1.0 & 1 & 10 & 0.75 & 1.08 & 0.14 & 0.11 & 1.06 & 0.18 & 0.12\\
1000 & 1.0 & 1 & 20 & 0.25 & 0.97 & 0.13 & -0.04 & 0.85 & 0.25 & -0.14\\
1000 & 1.0 & 1 & 20 & 0.50 & 1.01 & 0.10 & 0.01 & 1.00 & 0.14 & 0.01\\
1000 & 1.0 & 1 & 20 & 0.75 & 1.06 & 0.12 & 0.09 & 1.09 & 0.17 & 0.11\\

1000 & 1.0 & 1 & 80 & 0.25 & 1.03 & 0.10 & 0.03 & 0.79 & 0.38 & -0.19\\
1000 & 1.0 & 1 & 80 & 0.50 & 1.00 & 0.08 & -0.01 & 0.88 & 0.19 & -0.13\\
1000 & 1.0 & 1 & 80 & 0.75 & 0.99 & 0.09 & -0.04 & 0.92 & 0.11 & -0.08\\
1000 & 1.0 & 1 & 140 & 0.25 & 1.05 & 0.11 & 0.06 & 0.72 & 0.46 & -0.21\\
1000 & 1.0 & 1 & 140 & 0.50 & 1.01 & 0.07 & 0.02 & 0.88 & 0.20 & -0.13\\

1000 & 1.0 & 1 & 140 & 0.75 & 1.00 & 0.07 & -0.01 & 0.89 & 0.14 & -0.11\\
1000 & 1.5 & -1 & 10 & 0.25 & 0.58 & 0.40 & -0.38 & 0.02 & 1.46 & -1.41\\
1000 & 1.5 & -1 & 10 & 0.49 & 0.81 & 0.20 & -0.18 & 0.78 & 0.72 & -0.70\\
1000 & 1.5 & -1 & 10 & 0.75 & 1.03 & 0.11 & 0.03 & 1.34 & 0.25 & -0.06\\
1000 & 1.5 & -1 & 20 & 0.25 & 0.69 & 0.33 & -0.25 & -0.39 & 1.90 & -1.77\\

1000 & 1.5 & -1 & 20 & 0.49 & 1.02 & 0.11 & 0.04 & 0.37 & 1.10 & -1.04\\
1000 & 1.5 & -1 & 20 & 0.75 & 0.79 & 0.24 & -0.22 & 1.06 & 0.42 & -0.40\\
1000 & 1.5 & -1 & 80 & 0.25 & 1.04 & 0.32 & 0.24 & -0.82 & 2.82 & -1.44\\
1000 & 1.5 & -1 & 80 & 0.49 & 1.20 & 0.26 & 0.25 & 0.05 & 1.44 & -1.08\\
1000 & 1.5 & -1 & 80 & 0.75 & 1.23 & 0.23 & 0.22 & 0.71 & 0.73 & -0.61\\

1000 & 1.5 & -1 & 140 & 0.25 & 1.14 & 0.53 & 0.50 & -0.88 & 3.61 & -0.67\\
1000 & 1.5 & -1 & 140 & 0.49 & 1.23 & 0.34 & 0.34 & 0.04 & 1.59 & -0.90\\
1000 & 1.5 & -1 & 140 & 0.75 & 1.28 & 0.28 & 0.26 & 0.62 & 0.82 & -0.62\\
1000 & 1.5 & 0 & 10 & 0.26 & 0.91 & 0.22 & -0.02 & 0.93 & 0.90 & -0.14\\
1000 & 1.5 & 0 & 10 & 0.49 & 0.68 & 0.32 & -0.31 & 1.23 & 0.29 & -0.23\\

1000 & 1.5 & 0 & 10 & 0.75 & 1.12 & 0.15 & 0.13 & 1.67 & 0.22 & 0.19\\
1000 & 1.5 & 0 & 20 & 0.26 & 1.00 & 0.37 & 0.24 & 0.88 & 1.77 & 0.55\\
1000 & 1.5 & 0 & 20 & 0.49 & 0.99 & 0.10 & -0.02 & 1.20 & 0.39 & -0.22\\
1000 & 1.5 & 0 & 20 & 0.75 & 0.91 & 0.13 & -0.10 & 1.37 & 0.17 & -0.11\\
1000 & 1.5 & 0 & 80 & 0.26 & 1.06 & 1.00 & 0.94 & 1.02 & 5.34 & 4.01\\

1000 & 1.5 & 0 & 80 & 0.49 & 1.05 & 0.10 & 0.06 & 1.31 & 0.55 & -0.08\\
1000 & 1.5 & 0 & 80 & 0.75 & 1.04 & 0.09 & 0.04 & 1.38 & 0.23 & -0.11\\
1000 & 1.5 & 0 & 140 & 0.26 & 1.08 & 1.39 & 1.34 & 0.97 & 7.50 & 5.98\\
1000 & 1.5 & 0 & 140 & 0.49 & 1.05 & 0.11 & 0.05 & 1.33 & 0.56 & -0.08\\
1000 & 1.5 & 0 & 140 & 0.75 & 1.04 & 0.09 & 0.04 & 1.40 & 0.24 & -0.09\\

1000 & 1.5 & 1 & 10 & 0.24 & 0.94 & 0.19 & -0.06 & 1.36 & 0.27 & -0.10\\
1000 & 1.5 & 1 & 10 & 0.50 & 1.07 & 0.15 & 0.10 & 1.61 & 0.23 & 0.14\\
1000 & 1.5 & 1 & 10 & 0.75 & 1.14 & 0.19 & 0.17 & 1.73 & 0.33 & 0.28\\
1000 & 1.5 & 1 & 20 & 0.24 & 0.96 & 0.14 & -0.05 & 1.23 & 0.37 & -0.21\\
1000 & 1.5 & 1 & 20 & 0.50 & 0.95 & 0.12 & -0.05 & 1.40 & 0.18 & -0.08\\

1000 & 1.5 & 1 & 20 & 0.75 & 1.04 & 0.10 & 0.06 & 1.60 & 0.18 & 0.12\\
1000 & 1.5 & 1 & 80 & 0.24 & 1.03 & 0.11 & 0.04 & 1.22 & 0.52 & -0.24\\
1000 & 1.5 & 1 & 80 & 0.50 & 1.00 & 0.08 & 0.00 & 1.37 & 0.25 & -0.14\\
1000 & 1.5 & 1 & 80 & 0.75 & 0.97 & 0.10 & -0.04 & 1.34 & 0.19 & -0.15\\
1000 & 1.5 & 1 & 140 & 0.24 & 1.05 & 0.12 & 0.06 & 1.11 & 0.63 & -0.30\\

1000 & 1.5 & 1 & 140 & 0.50 & 1.02 & 0.08 & 0.03 & 1.39 & 0.25 & -0.13\\
1000 & 1.5 & 1 & 140 & 0.75 & 1.01 & 0.07 & 0.00 & 1.41 & 0.18 & -0.12\\
1000 & 2.0 & -1 & 10 & 0.25 & 0.58 & 0.40 & -0.38 & 0.18 & 1.81 & -1.78\\
1000 & 2.0 & -1 & 10 & 0.50 & 0.83 & 0.19 & -0.16 & 1.05 & 0.93 & -0.92\\
1000 & 2.0 & -1 & 10 & 0.75 & 0.96 & 0.12 & -0.05 & 1.68 & 0.35 & -0.19\\

1000 & 2.0 & -1 & 20 & 0.25 & 0.68 & 0.31 & -0.26 & -0.24 & 2.23 & -2.12\\
1000 & 2.0 & -1 & 20 & 0.50 & 1.04 & 0.11 & 0.04 & 0.62 & 1.32 & -1.29\\
1000 & 2.0 & -1 & 20 & 0.75 & 0.81 & 0.24 & -0.21 & 1.35 & 0.62 & -0.61\\
1000 & 2.0 & -1 & 80 & 0.25 & 1.06 & 0.29 & 0.21 & -0.60 & 2.92 & -1.85\\
1000 & 2.0 & -1 & 80 & 0.50 & 1.23 & 0.25 & 0.24 & 0.25 & 1.67 & -1.38\\

1000 & 2.0 & -1 & 80 & 0.75 & 1.29 & 0.28 & 0.27 & 0.92 & 0.98 & -0.91\\
1000 & 2.0 & -1 & 140 & 0.25 & 1.14 & 0.46 & 0.43 & -0.66 & 3.42 & -1.36\\
1000 & 2.0 & -1 & 140 & 0.50 & 1.27 & 0.30 & 0.29 & 0.24 & 1.76 & -1.23\\
1000 & 2.0 & -1 & 140 & 0.75 & 1.35 & 0.33 & 0.32 & 0.80 & 1.07 & -0.94\\
1000 & 2.0 & 0 & 10 & 0.24 & 0.91 & 0.27 & 0.01 & 1.16 & 1.32 & -0.14\\

1000 & 2.0 & 0 & 10 & 0.49 & 0.69 & 0.31 & -0.30 & 1.51 & 0.46 & -0.39\\
1000 & 2.0 & 0 & 10 & 0.75 & 1.06 & 0.12 & 0.07 & 2.09 & 0.23 & 0.13\\
1000 & 2.0 & 0 & 20 & 0.24 & 0.97 & 0.50 & 0.34 & 1.27 & 2.54 & 0.95\\
1000 & 2.0 & 0 & 20 & 0.49 & 1.02 & 0.10 & 0.03 & 1.54 & 0.59 & -0.30\\
1000 & 2.0 & 0 & 20 & 0.75 & 0.82 & 0.19 & -0.18 & 1.67 & 0.32 & -0.29\\

1000 & 2.0 & 0 & 80 & 0.24 & 1.07 & 1.63 & 1.56 & 1.47 & 13.01 & 11.41\\
1000 & 2.0 & 0 & 80 & 0.49 & 1.06 & 0.13 & 0.09 & 1.77 & 0.77 & -0.03\\
1000 & 2.0 & 0 & 80 & 0.75 & 1.05 & 0.10 & 0.05 & 1.85 & 0.35 & -0.15\\
1000 & 2.0 & 0 & 140 & 0.24 & 1.08 & 2.14 & 2.08 & 1.45 & 15.05 & 13.36\\
1000 & 2.0 & 0 & 140 & 0.49 & 1.05 & 0.12 & 0.07 & 1.80 & 0.76 & 0.01\\

1000 & 2.0 & 0 & 140 & 0.75 & 1.04 & 0.11 & 0.05 & 1.88 & 0.36 & -0.12\\
1000 & 2.0 & 1 & 10 & 0.27 & 0.88 & 0.20 & -0.12 & 1.75 & 0.34 & -0.20\\
1000 & 2.0 & 1 & 10 & 0.50 & 1.02 & 0.14 & 0.03 & 2.03 & 0.24 & 0.06\\
1000 & 2.0 & 1 & 10 & 0.75 & 1.15 & 0.19 & 0.17 & 2.37 & 0.41 & 0.36\\
1000 & 2.0 & 1 & 20 & 0.27 & 0.96 & 0.13 & -0.05 & 1.72 & 0.43 & -0.22\\

1000 & 2.0 & 1 & 20 & 0.50 & 0.90 & 0.15 & -0.10 & 1.76 & 0.28 & -0.22\\
1000 & 2.0 & 1 & 20 & 0.75 & 1.01 & 0.10 & 0.01 & 2.03 & 0.16 & 0.05\\
1000 & 2.0 & 1 & 80 & 0.27 & 1.03 & 0.10 & 0.04 & 1.78 & 0.56 & -0.21\\
1000 & 2.0 & 1 & 80 & 0.50 & 1.01 & 0.08 & 0.01 & 1.91 & 0.28 & -0.12\\
1000 & 2.0 & 1 & 80 & 0.75 & 0.98 & 0.09 & -0.03 & 1.85 & 0.24 & -0.17\\

1000 & 2.0 & 1 & 140 & 0.27 & 1.04 & 0.12 & 0.06 & 1.70 & 0.66 & -0.29\\
1000 & 2.0 & 1 & 140 & 0.50 & 1.02 & 0.09 & 0.03 & 1.89 & 0.30 & -0.13\\
1000 & 2.0 & 1 & 140 & 0.75 & 1.01 & 0.07 & 0.01 & 1.93 & 0.19 & -0.09\\
\bottomrule
\end{longtable}

\begin{longtable}[t]{ccccccccccc}
\caption{\label{tab:tab:sim_hist}Simulation results for the histogram perturbation model}\\
\toprule
$n$ & $\xi$ & $\xi_c$ & $m$ & $cp$ & $\mathrm{Md}$$(\widehat\sigma)$ & $e$$(\widehat\sigma)$ & $B$$(\widehat\sigma)$ & $\mathrm{Md}$$(\widehat\xi)$ & $e$$(\widehat\xi)$ & $B$$(\widehat\xi)$\\
\midrule
50 & 0.5 & -1 & 10 & 0.26 & 0.96 & 0.50 & 0.13 & 0.41 & 2.08 & 0.23\\
50 & 0.5 & -1 & 10 & 0.50 & 1.02 & 0.42 & 0.17 & 0.33 & 0.83 & -0.10\\
50 & 0.5 & -1 & 10 & 0.75 & 1.02 & 0.35 & 0.13 & 0.44 & 0.41 & -0.05\\
50 & 0.5 & -1 & 20 & 0.26 & 0.96 & 0.55 & 0.16 & 0.25 & 2.27 & 0.02\\
50 & 0.5 & -1 & 20 & 0.50 & 1.01 & 0.50 & 0.24 & 0.26 & 0.94 & -0.20\\

50 & 0.5 & -1 & 20 & 0.75 & 1.03 & 0.47 & 0.26 & 0.40 & 0.47 & -0.11\\
50 & 0.5 & 0 & 10 & 0.26 & 1.07 & 0.81 & 0.51 & 0.00 & 1.85 & -0.51\\
50 & 0.5 & 0 & 10 & 0.50 & 1.08 & 0.62 & 0.40 & 0.24 & 0.78 & -0.29\\
50 & 0.5 & 0 & 10 & 0.75 & 1.05 & 0.39 & 0.19 & 0.39 & 0.39 & -0.11\\
50 & 0.5 & 0 & 20 & 0.26 & 1.03 & 0.90 & 0.57 & -0.02 & 1.97 & -0.69\\

50 & 0.5 & 0 & 20 & 0.50 & 1.14 & 0.92 & 0.72 & 0.10 & 0.97 & -0.50\\
50 & 0.5 & 0 & 20 & 0.75 & 1.09 & 0.51 & 0.33 & 0.30 & 0.45 & -0.20\\
50 & 0.5 & 1 & 10 & 0.27 & 1.38 & 1.31 & 1.09 & -0.21 & 1.52 & -0.93\\
50 & 0.5 & 1 & 10 & 0.50 & 1.13 & 0.63 & 0.45 & 0.22 & 0.65 & -0.33\\
50 & 0.5 & 1 & 10 & 0.85 & 1.04 & 0.33 & 0.14 & 0.41 & 0.31 & -0.08\\

50 & 0.5 & 1 & 20 & 0.27 & 1.68 & 1.70 & 1.49 & -0.66 & 1.74 & -1.24\\
50 & 0.5 & 1 & 20 & 0.50 & 1.19 & 1.07 & 0.91 & 0.08 & 0.85 & -0.57\\
50 & 0.5 & 1 & 20 & 0.85 & 1.08 & 0.40 & 0.24 & 0.36 & 0.33 & -0.15\\
50 & 1.0 & -1 & 10 & 0.24 & 0.95 & 0.52 & 0.14 & 0.85 & 2.44 & 0.35\\
50 & 1.0 & -1 & 10 & 0.50 & 1.01 & 0.41 & 0.15 & 0.81 & 0.89 & -0.07\\

50 & 1.0 & -1 & 10 & 0.75 & 1.03 & 0.33 & 0.11 & 0.94 & 0.46 & -0.03\\
50 & 1.0 & -1 & 20 & 0.24 & 0.91 & 0.56 & 0.14 & 0.86 & 2.60 & 0.21\\
50 & 1.0 & -1 & 20 & 0.50 & 1.02 & 0.48 & 0.23 & 0.73 & 1.01 & -0.19\\
50 & 1.0 & -1 & 20 & 0.75 & 1.05 & 0.45 & 0.24 & 0.86 & 0.53 & -0.09\\
50 & 1.0 & 0 & 10 & 0.24 & 1.05 & 0.75 & 0.42 & 0.43 & 2.12 & -0.33\\

50 & 1.0 & 0 & 10 & 0.51 & 1.06 & 0.61 & 0.37 & 0.74 & 0.87 & -0.24\\
50 & 1.0 & 0 & 10 & 0.75 & 1.04 & 0.35 & 0.13 & 0.90 & 0.45 & -0.07\\
50 & 1.0 & 0 & 20 & 0.24 & 1.02 & 0.88 & 0.51 & 0.38 & 2.30 & -0.54\\
50 & 1.0 & 0 & 20 & 0.51 & 1.11 & 0.96 & 0.73 & 0.58 & 1.05 & -0.43\\
50 & 1.0 & 0 & 20 & 0.75 & 1.07 & 0.46 & 0.26 & 0.81 & 0.53 & -0.14\\

50 & 1.0 & 1 & 10 & 0.25 & 1.25 & 1.32 & 1.07 & 0.24 & 1.74 & -0.86\\
50 & 1.0 & 1 & 10 & 0.50 & 1.09 & 0.63 & 0.42 & 0.68 & 0.75 & -0.30\\
50 & 1.0 & 1 & 10 & 0.75 & 1.05 & 0.36 & 0.16 & 0.87 & 0.45 & -0.09\\
50 & 1.0 & 1 & 20 & 0.25 & 1.30 & 1.68 & 1.42 & 0.00 & 1.94 & -1.13\\
50 & 1.0 & 1 & 20 & 0.50 & 1.17 & 1.02 & 0.84 & 0.47 & 0.93 & -0.54\\

50 & 1.0 & 1 & 20 & 0.75 & 1.09 & 0.48 & 0.30 & 0.76 & 0.52 & -0.19\\
50 & 1.5 & -1 & 10 & 0.25 & 0.95 & 0.55 & 0.17 & 1.42 & 2.48 & 0.34\\
50 & 1.5 & -1 & 10 & 0.49 & 1.01 & 0.45 & 0.18 & 1.29 & 1.00 & -0.05\\
50 & 1.5 & -1 & 10 & 0.75 & 1.03 & 0.37 & 0.13 & 1.42 & 0.54 & -0.03\\
50 & 1.5 & -1 & 20 & 0.25 & 0.93 & 0.56 & 0.15 & 1.27 & 2.63 & 0.16\\

50 & 1.5 & -1 & 20 & 0.49 & 1.01 & 0.50 & 0.24 & 1.17 & 1.16 & -0.15\\
50 & 1.5 & -1 & 20 & 0.75 & 1.04 & 0.42 & 0.18 & 1.36 & 0.60 & -0.06\\
50 & 1.5 & 0 & 10 & 0.26 & 1.04 & 0.74 & 0.41 & 0.92 & 2.09 & -0.31\\
50 & 1.5 & 0 & 10 & 0.50 & 1.08 & 0.62 & 0.37 & 1.15 & 1.02 & -0.27\\
50 & 1.5 & 0 & 10 & 0.75 & 1.04 & 0.40 & 0.16 & 1.42 & 0.53 & -0.06\\

50 & 1.5 & 0 & 20 & 0.26 & 1.02 & 0.81 & 0.45 & 0.77 & 2.23 & -0.48\\
50 & 1.5 & 0 & 20 & 0.50 & 1.11 & 1.05 & 0.82 & 0.97 & 1.26 & -0.51\\
50 & 1.5 & 0 & 20 & 0.75 & 1.07 & 0.46 & 0.24 & 1.32 & 0.60 & -0.12\\
50 & 1.5 & 1 & 10 & 0.23 & 1.27 & 1.35 & 1.07 & 0.57 & 2.10 & -0.90\\
50 & 1.5 & 1 & 10 & 0.50 & 1.11 & 0.60 & 0.38 & 1.08 & 0.88 & -0.31\\

50 & 1.5 & 1 & 10 & 0.75 & 1.05 & 0.39 & 0.17 & 1.37 & 0.52 & -0.10\\
50 & 1.5 & 1 & 20 & 0.23 & 1.24 & 1.75 & 1.45 & 0.41 & 2.32 & -1.24\\
50 & 1.5 & 1 & 20 & 0.50 & 1.17 & 1.12 & 0.93 & 0.83 & 1.12 & -0.56\\
50 & 1.5 & 1 & 20 & 0.75 & 1.10 & 0.50 & 0.29 & 1.24 & 0.62 & -0.18\\
50 & 2.0 & -1 & 10 & 0.25 & 0.97 & 0.57 & 0.19 & 1.88 & 2.54 & 0.31\\

50 & 2.0 & -1 & 10 & 0.50 & 1.02 & 0.47 & 0.19 & 1.78 & 1.07 & -0.03\\
50 & 2.0 & -1 & 10 & 0.75 & 1.04 & 0.39 & 0.13 & 1.90 & 0.61 & -0.04\\
50 & 2.0 & -1 & 20 & 0.25 & 0.95 & 0.58 & 0.18 & 1.61 & 2.66 & 0.08\\
50 & 2.0 & -1 & 20 & 0.50 & 1.02 & 0.56 & 0.29 & 1.73 & 1.24 & -0.15\\
50 & 2.0 & -1 & 20 & 0.75 & 1.03 & 0.40 & 0.16 & 1.86 & 0.69 & -0.05\\

50 & 2.0 & 0 & 10 & 0.24 & 1.03 & 0.75 & 0.40 & 1.49 & 2.41 & -0.23\\
50 & 2.0 & 0 & 10 & 0.49 & 1.04 & 0.68 & 0.42 & 1.63 & 1.15 & -0.24\\
50 & 2.0 & 0 & 10 & 0.75 & 1.04 & 0.41 & 0.16 & 1.85 & 0.62 & -0.06\\
50 & 2.0 & 0 & 20 & 0.24 & 0.98 & 0.80 & 0.41 & 1.28 & 2.50 & -0.43\\
50 & 2.0 & 0 & 20 & 0.49 & 1.07 & 1.15 & 0.90 & 1.42 & 1.44 & -0.50\\

50 & 2.0 & 0 & 20 & 0.75 & 1.05 & 0.49 & 0.25 & 1.78 & 0.71 & -0.11\\
50 & 2.0 & 1 & 10 & 0.27 & 1.15 & 1.24 & 0.96 & 1.13 & 1.95 & -0.73\\
50 & 2.0 & 1 & 10 & 0.50 & 1.10 & 0.58 & 0.35 & 1.52 & 1.05 & -0.30\\
50 & 2.0 & 1 & 10 & 0.75 & 1.05 & 0.41 & 0.17 & 1.88 & 0.60 & -0.07\\
50 & 2.0 & 1 & 20 & 0.27 & 1.18 & 1.76 & 1.49 & 0.88 & 2.19 & -1.12\\

50 & 2.0 & 1 & 20 & 0.50 & 1.18 & 1.04 & 0.83 & 1.21 & 1.29 & -0.60\\
50 & 2.0 & 1 & 20 & 0.75 & 1.08 & 0.50 & 0.27 & 1.75 & 0.71 & -0.14\\
100 & 0.5 & -1 & 10 & 0.26 & 0.98 & 0.34 & 0.06 & 0.53 & 1.51 & 0.22\\
100 & 0.5 & -1 & 10 & 0.50 & 1.00 & 0.27 & 0.06 & 0.39 & 0.59 & -0.02\\
100 & 0.5 & -1 & 10 & 0.75 & 1.01 & 0.21 & 0.04 & 0.45 & 0.27 & -0.01\\

100 & 0.5 & -1 & 20 & 0.26 & 0.97 & 0.34 & 0.05 & 0.45 & 1.58 & 0.10\\
100 & 0.5 & -1 & 20 & 0.50 & 1.02 & 0.30 & 0.11 & 0.35 & 0.65 & -0.10\\
100 & 0.5 & -1 & 20 & 0.75 & 1.01 & 0.23 & 0.07 & 0.45 & 0.29 & -0.03\\
100 & 0.5 & -1 & 80 & 0.26 & 0.88 & 0.36 & -0.02 & 0.13 & 1.69 & 0.09\\
100 & 0.5 & -1 & 80 & 0.50 & 1.07 & 0.35 & 0.15 & 0.12 & 0.82 & -0.21\\

100 & 0.5 & -1 & 80 & 0.75 & 1.08 & 0.39 & 0.24 & 0.35 & 0.44 & -0.14\\
100 & 0.5 & 0 & 10 & 0.26 & 1.07 & 0.56 & 0.34 & 0.19 & 1.29 & -0.29\\
100 & 0.5 & 0 & 10 & 0.51 & 1.04 & 0.29 & 0.13 & 0.35 & 0.47 & -0.12\\
100 & 0.5 & 0 & 10 & 0.75 & 1.03 & 0.21 & 0.05 & 0.44 & 0.25 & -0.04\\
100 & 0.5 & 0 & 20 & 0.26 & 1.07 & 0.66 & 0.43 & 0.10 & 1.40 & -0.45\\

100 & 0.5 & 0 & 20 & 0.51 & 1.08 & 0.43 & 0.28 & 0.26 & 0.58 & -0.23\\
100 & 0.5 & 0 & 20 & 0.75 & 1.04 & 0.22 & 0.09 & 0.40 & 0.28 & -0.08\\
100 & 0.5 & 0 & 80 & 0.26 & 0.94 & 0.74 & 0.39 & 0.12 & 1.53 & -0.43\\
100 & 0.5 & 0 & 80 & 0.51 & 1.15 & 1.01 & 0.86 & 0.05 & 0.88 & -0.50\\
100 & 0.5 & 0 & 80 & 0.75 & 1.14 & 0.39 & 0.28 & 0.20 & 0.42 & -0.22\\

100 & 0.5 & 1 & 10 & 0.27 & 1.15 & 0.67 & 0.51 & 0.11 & 0.81 & -0.45\\
100 & 0.5 & 1 & 10 & 0.51 & 1.07 & 0.29 & 0.14 & 0.34 & 0.37 & -0.12\\
100 & 0.5 & 1 & 10 & 0.85 & 1.02 & 0.20 & 0.05 & 0.45 & 0.21 & -0.03\\
100 & 0.5 & 1 & 20 & 0.27 & 1.22 & 1.00 & 0.86 & -0.03 & 1.00 & -0.68\\
100 & 0.5 & 1 & 20 & 0.51 & 1.10 & 0.37 & 0.25 & 0.23 & 0.44 & -0.21\\

100 & 0.5 & 1 & 20 & 0.85 & 1.03 & 0.21 & 0.07 & 0.44 & 0.22 & -0.06\\
100 & 0.5 & 1 & 80 & 0.27 & 2.87 & 2.23 & 2.09 & -1.05 & 1.46 & -1.14\\
100 & 0.5 & 1 & 80 & 0.51 & 1.25 & 1.16 & 1.05 & 0.02 & 0.75 & -0.52\\
100 & 0.5 & 1 & 80 & 0.85 & 1.10 & 0.27 & 0.17 & 0.33 & 0.28 & -0.16\\
100 & 1.0 & -1 & 10 & 0.24 & 0.98 & 0.38 & 0.08 & 0.98 & 1.82 & 0.27\\

100 & 1.0 & -1 & 10 & 0.50 & 1.00 & 0.28 & 0.08 & 0.90 & 0.66 & -0.03\\
100 & 1.0 & -1 & 10 & 0.75 & 1.02 & 0.22 & 0.04 & 0.95 & 0.33 & -0.01\\
100 & 1.0 & -1 & 20 & 0.24 & 0.97 & 0.37 & 0.07 & 1.00 & 1.92 & 0.22\\
100 & 1.0 & -1 & 20 & 0.50 & 1.01 & 0.30 & 0.10 & 0.87 & 0.71 & -0.07\\
100 & 1.0 & -1 & 20 & 0.75 & 1.01 & 0.23 & 0.06 & 0.94 & 0.34 & -0.03\\

100 & 1.0 & -1 & 80 & 0.24 & 0.89 & 0.41 & 0.04 & 0.61 & 2.09 & 0.11\\
100 & 1.0 & -1 & 80 & 0.50 & 1.07 & 0.34 & 0.15 & 0.59 & 0.98 & -0.23\\
100 & 1.0 & -1 & 80 & 0.75 & 1.08 & 0.34 & 0.18 & 0.83 & 0.54 & -0.13\\
100 & 1.0 & 0 & 10 & 0.24 & 1.07 & 0.51 & 0.26 & 0.70 & 1.50 & -0.18\\
100 & 1.0 & 0 & 10 & 0.51 & 1.02 & 0.31 & 0.11 & 0.87 & 0.56 & -0.08\\

100 & 1.0 & 0 & 10 & 0.75 & 1.03 & 0.22 & 0.05 & 0.93 & 0.31 & -0.03\\
100 & 1.0 & 0 & 20 & 0.24 & 1.04 & 0.57 & 0.33 & 0.53 & 1.58 & -0.34\\
100 & 1.0 & 0 & 20 & 0.51 & 1.04 & 0.43 & 0.25 & 0.74 & 0.68 & -0.21\\
100 & 1.0 & 0 & 20 & 0.75 & 1.05 & 0.24 & 0.08 & 0.91 & 0.34 & -0.07\\
100 & 1.0 & 0 & 80 & 0.24 & 0.92 & 0.68 & 0.29 & 0.49 & 1.71 & -0.34\\

100 & 1.0 & 0 & 80 & 0.51 & 1.12 & 1.00 & 0.83 & 0.50 & 1.02 & -0.45\\
100 & 1.0 & 0 & 80 & 0.75 & 1.13 & 0.40 & 0.26 & 0.68 & 0.55 & -0.22\\
100 & 1.0 & 1 & 10 & 0.25 & 1.12 & 0.71 & 0.52 & 0.49 & 1.04 & -0.46\\
100 & 1.0 & 1 & 10 & 0.50 & 1.06 & 0.29 & 0.13 & 0.81 & 0.46 & -0.14\\
100 & 1.0 & 1 & 10 & 0.75 & 1.02 & 0.22 & 0.06 & 0.94 & 0.30 & -0.03\\

100 & 1.0 & 1 & 20 & 0.25 & 1.19 & 1.06 & 0.89 & 0.29 & 1.27 & -0.74\\
100 & 1.0 & 1 & 20 & 0.50 & 1.09 & 0.39 & 0.26 & 0.69 & 0.55 & -0.25\\
100 & 1.0 & 1 & 20 & 0.75 & 1.04 & 0.23 & 0.08 & 0.89 & 0.33 & -0.07\\
100 & 1.0 & 1 & 80 & 0.25 & 1.50 & 2.38 & 2.19 & -0.04 & 1.72 & -1.11\\
100 & 1.0 & 1 & 80 & 0.50 & 1.24 & 1.10 & 0.99 & 0.34 & 0.88 & -0.58\\

100 & 1.0 & 1 & 80 & 0.75 & 1.17 & 0.40 & 0.28 & 0.61 & 0.53 & -0.27\\
100 & 1.5 & -1 & 10 & 0.25 & 0.99 & 0.39 & 0.09 & 1.46 & 1.82 & 0.26\\
100 & 1.5 & -1 & 10 & 0.49 & 1.01 & 0.30 & 0.08 & 1.42 & 0.70 & -0.01\\
100 & 1.5 & -1 & 10 & 0.75 & 1.01 & 0.24 & 0.05 & 1.49 & 0.36 & 0.00\\
100 & 1.5 & -1 & 20 & 0.25 & 0.98 & 0.36 & 0.07 & 1.48 & 1.90 & 0.19\\

100 & 1.5 & -1 & 20 & 0.49 & 1.01 & 0.30 & 0.10 & 1.39 & 0.79 & -0.06\\
100 & 1.5 & -1 & 20 & 0.75 & 1.01 & 0.24 & 0.06 & 1.45 & 0.39 & -0.01\\
100 & 1.5 & -1 & 80 & 0.25 & 0.91 & 0.38 & 0.03 & 1.04 & 2.17 & 0.06\\
100 & 1.5 & -1 & 80 & 0.49 & 1.07 & 0.38 & 0.19 & 1.03 & 1.20 & -0.26\\
100 & 1.5 & -1 & 80 & 0.75 & 1.07 & 0.34 & 0.17 & 1.26 & 0.64 & -0.13\\

100 & 1.5 & 0 & 10 & 0.26 & 1.05 & 0.51 & 0.25 & 1.24 & 1.54 & -0.11\\
100 & 1.5 & 0 & 10 & 0.50 & 1.04 & 0.32 & 0.11 & 1.35 & 0.66 & -0.09\\
100 & 1.5 & 0 & 10 & 0.75 & 1.03 & 0.25 & 0.06 & 1.41 & 0.37 & -0.04\\
100 & 1.5 & 0 & 20 & 0.26 & 1.03 & 0.57 & 0.33 & 1.00 & 1.67 & -0.32\\
100 & 1.5 & 0 & 20 & 0.50 & 1.04 & 0.46 & 0.27 & 1.25 & 0.79 & -0.21\\

100 & 1.5 & 0 & 20 & 0.75 & 1.02 & 0.25 & 0.07 & 1.41 & 0.38 & -0.05\\
100 & 1.5 & 0 & 80 & 0.26 & 0.95 & 0.65 & 0.33 & 0.78 & 1.83 & -0.36\\
100 & 1.5 & 0 & 80 & 0.50 & 1.12 & 0.92 & 0.75 & 0.91 & 1.18 & -0.50\\
100 & 1.5 & 0 & 80 & 0.75 & 1.13 & 0.40 & 0.24 & 1.17 & 0.67 & -0.25\\
100 & 1.5 & 1 & 10 & 0.23 & 1.12 & 0.72 & 0.51 & 0.90 & 1.27 & -0.46\\

100 & 1.5 & 1 & 10 & 0.50 & 1.06 & 0.29 & 0.12 & 1.27 & 0.57 & -0.15\\
100 & 1.5 & 1 & 10 & 0.75 & 1.03 & 0.24 & 0.06 & 1.43 & 0.35 & -0.04\\
100 & 1.5 & 1 & 20 & 0.23 & 1.15 & 1.04 & 0.85 & 0.63 & 1.49 & -0.69\\
100 & 1.5 & 1 & 20 & 0.50 & 1.10 & 0.38 & 0.23 & 1.14 & 0.69 & -0.28\\
100 & 1.5 & 1 & 20 & 0.75 & 1.04 & 0.25 & 0.08 & 1.38 & 0.39 & -0.07\\

100 & 1.5 & 1 & 80 & 0.23 & 1.22 & 2.36 & 2.12 & 0.42 & 1.98 & -1.09\\
100 & 1.5 & 1 & 80 & 0.50 & 1.26 & 0.94 & 0.82 & 0.58 & 1.08 & -0.61\\
100 & 1.5 & 1 & 80 & 0.75 & 1.15 & 0.41 & 0.27 & 1.06 & 0.67 & -0.29\\
100 & 2.0 & -1 & 10 & 0.25 & 1.00 & 0.39 & 0.09 & 1.92 & 1.88 & 0.27\\
100 & 2.0 & -1 & 10 & 0.50 & 1.01 & 0.30 & 0.07 & 1.90 & 0.75 & 0.01\\

100 & 2.0 & -1 & 10 & 0.75 & 1.01 & 0.26 & 0.06 & 1.95 & 0.43 & 0.00\\
100 & 2.0 & -1 & 20 & 0.25 & 0.99 & 0.39 & 0.10 & 1.90 & 1.99 & 0.13\\
100 & 2.0 & -1 & 20 & 0.50 & 1.01 & 0.31 & 0.10 & 1.85 & 0.83 & -0.05\\
100 & 2.0 & -1 & 20 & 0.75 & 1.01 & 0.24 & 0.06 & 1.94 & 0.46 & -0.01\\
100 & 2.0 & -1 & 80 & 0.25 & 0.94 & 0.39 & 0.04 & 1.42 & 2.34 & 0.02\\

100 & 2.0 & -1 & 80 & 0.50 & 1.11 & 0.41 & 0.22 & 1.45 & 1.35 & -0.34\\
100 & 2.0 & -1 & 80 & 0.75 & 1.07 & 0.33 & 0.15 & 1.78 & 0.79 & -0.13\\
100 & 2.0 & 0 & 10 & 0.24 & 1.03 & 0.47 & 0.20 & 1.71 & 1.71 & -0.06\\
100 & 2.0 & 0 & 10 & 0.49 & 1.04 & 0.34 & 0.13 & 1.80 & 0.79 & -0.10\\
100 & 2.0 & 0 & 10 & 0.75 & 1.02 & 0.26 & 0.06 & 1.96 & 0.43 & 0.00\\

100 & 2.0 & 0 & 20 & 0.24 & 1.06 & 0.51 & 0.26 & 1.45 & 1.85 & -0.31\\
100 & 2.0 & 0 & 20 & 0.49 & 1.04 & 0.43 & 0.23 & 1.73 & 0.93 & -0.20\\
100 & 2.0 & 0 & 20 & 0.75 & 1.01 & 0.25 & 0.07 & 1.93 & 0.44 & -0.02\\
100 & 2.0 & 0 & 80 & 0.24 & 0.90 & 0.61 & 0.21 & 1.20 & 2.07 & -0.28\\
100 & 2.0 & 0 & 80 & 0.49 & 1.14 & 0.86 & 0.68 & 1.27 & 1.40 & -0.47\\

100 & 2.0 & 0 & 80 & 0.75 & 1.10 & 0.40 & 0.23 & 1.68 & 0.79 & -0.23\\
100 & 2.0 & 1 & 10 & 0.27 & 1.09 & 0.58 & 0.36 & 1.46 & 1.28 & -0.34\\
100 & 2.0 & 1 & 10 & 0.50 & 1.06 & 0.32 & 0.12 & 1.77 & 0.69 & -0.13\\
100 & 2.0 & 1 & 10 & 0.75 & 1.04 & 0.26 & 0.08 & 1.91 & 0.42 & -0.04\\
100 & 2.0 & 1 & 20 & 0.27 & 1.13 & 0.89 & 0.70 & 1.03 & 1.54 & -0.62\\

100 & 2.0 & 1 & 20 & 0.50 & 1.08 & 0.38 & 0.20 & 1.63 & 0.82 & -0.28\\
100 & 2.0 & 1 & 20 & 0.75 & 1.04 & 0.26 & 0.08 & 1.88 & 0.45 & -0.07\\
100 & 2.0 & 1 & 80 & 0.27 & 1.18 & 2.21 & 2.00 & 0.77 & 2.00 & -0.93\\
100 & 2.0 & 1 & 80 & 0.50 & 1.26 & 0.96 & 0.82 & 0.91 & 1.30 & -0.67\\
100 & 2.0 & 1 & 80 & 0.75 & 1.17 & 0.41 & 0.26 & 1.53 & 0.81 & -0.34\\

500 & 0.5 & -1 & 10 & 0.26 & 0.99 & 0.17 & 0.02 & 0.51 & 0.76 & 0.05\\
500 & 0.5 & -1 & 10 & 0.50 & 1.02 & 0.13 & 0.02 & 0.47 & 0.27 & -0.01\\
500 & 0.5 & -1 & 10 & 0.75 & 1.00 & 0.10 & 0.01 & 0.50 & 0.13 & 0.01\\
500 & 0.5 & -1 & 20 & 0.26 & 1.00 & 0.15 & 0.02 & 0.48 & 0.72 & 0.02\\
500 & 0.5 & -1 & 20 & 0.50 & 1.00 & 0.11 & 0.01 & 0.50 & 0.25 & 0.00\\

500 & 0.5 & -1 & 20 & 0.75 & 1.00 & 0.09 & 0.00 & 0.50 & 0.13 & 0.01\\
500 & 0.5 & -1 & 80 & 0.26 & 1.04 & 0.18 & 0.05 & 0.24 & 1.09 & -0.26\\
500 & 0.5 & -1 & 80 & 0.50 & 1.03 & 0.15 & 0.06 & 0.42 & 0.42 & -0.12\\
500 & 0.5 & -1 & 80 & 0.75 & 1.01 & 0.10 & 0.01 & 0.48 & 0.17 & 0.01\\
500 & 0.5 & -1 & 140 & 0.26 & 1.05 & 0.19 & 0.06 & 0.07 & 1.26 & -0.32\\

500 & 0.5 & -1 & 140 & 0.50 & 1.06 & 0.18 & 0.08 & 0.30 & 0.54 & -0.19\\
500 & 0.5 & -1 & 140 & 0.75 & 1.03 & 0.12 & 0.03 & 0.46 & 0.23 & -0.02\\
500 & 0.5 & 0 & 10 & 0.26 & 1.02 & 0.19 & 0.06 & 0.40 & 0.56 & -0.10\\
500 & 0.5 & 0 & 10 & 0.50 & 1.01 & 0.12 & 0.02 & 0.47 & 0.21 & -0.02\\
500 & 0.5 & 0 & 10 & 0.75 & 1.00 & 0.10 & 0.01 & 0.50 & 0.14 & 0.00\\

500 & 0.5 & 0 & 20 & 0.26 & 1.04 & 0.22 & 0.11 & 0.30 & 0.63 & -0.22\\
500 & 0.5 & 0 & 20 & 0.50 & 1.01 & 0.11 & 0.02 & 0.46 & 0.22 & -0.03\\
500 & 0.5 & 0 & 20 & 0.75 & 1.01 & 0.09 & 0.01 & 0.50 & 0.12 & 0.00\\
500 & 0.5 & 0 & 80 & 0.26 & 1.06 & 0.32 & 0.21 & 0.07 & 0.83 & -0.35\\
500 & 0.5 & 0 & 80 & 0.50 & 1.07 & 0.16 & 0.08 & 0.33 & 0.38 & -0.15\\

500 & 0.5 & 0 & 80 & 0.75 & 1.02 & 0.09 & 0.02 & 0.47 & 0.15 & -0.01\\
500 & 0.5 & 0 & 140 & 0.26 & 1.06 & 0.33 & 0.21 & 0.05 & 0.88 & -0.33\\
500 & 0.5 & 0 & 140 & 0.50 & 1.09 & 0.19 & 0.10 & 0.24 & 0.44 & -0.18\\
500 & 0.5 & 0 & 140 & 0.75 & 1.04 & 0.11 & 0.04 & 0.43 & 0.19 & -0.04\\
500 & 0.5 & 1 & 10 & 0.27 & 1.03 & 0.16 & 0.05 & 0.41 & 0.27 & -0.07\\

500 & 0.5 & 1 & 10 & 0.50 & 1.01 & 0.11 & 0.02 & 0.49 & 0.17 & -0.01\\
500 & 0.5 & 1 & 10 & 0.85 & 1.00 & 0.09 & 0.01 & 0.49 & 0.10 & 0.00\\
500 & 0.5 & 1 & 20 & 0.27 & 1.04 & 0.14 & 0.06 & 0.35 & 0.29 & -0.12\\
500 & 0.5 & 1 & 20 & 0.50 & 1.02 & 0.10 & 0.02 & 0.47 & 0.16 & -0.02\\
500 & 0.5 & 1 & 20 & 0.85 & 1.00 & 0.09 & 0.01 & 0.50 & 0.11 & -0.01\\

500 & 0.5 & 1 & 80 & 0.27 & 1.10 & 0.22 & 0.16 & 0.13 & 0.44 & -0.28\\
500 & 0.5 & 1 & 80 & 0.50 & 1.05 & 0.12 & 0.06 & 0.39 & 0.22 & -0.09\\
500 & 0.5 & 1 & 80 & 0.85 & 1.01 & 0.08 & 0.02 & 0.49 & 0.10 & -0.02\\
500 & 0.5 & 1 & 140 & 0.27 & 1.12 & 0.25 & 0.20 & 0.08 & 0.49 & -0.31\\
500 & 0.5 & 1 & 140 & 0.50 & 1.08 & 0.14 & 0.09 & 0.30 & 0.28 & -0.16\\

500 & 0.5 & 1 & 140 & 0.85 & 1.02 & 0.08 & 0.02 & 0.48 & 0.10 & -0.03\\
500 & 1.0 & -1 & 10 & 0.24 & 1.00 & 0.18 & 0.02 & 1.01 & 0.90 & 0.10\\
500 & 1.0 & -1 & 10 & 0.50 & 1.00 & 0.14 & 0.01 & 0.99 & 0.31 & 0.02\\
500 & 1.0 & -1 & 10 & 0.75 & 1.00 & 0.11 & 0.01 & 0.98 & 0.18 & 0.01\\
500 & 1.0 & -1 & 20 & 0.24 & 1.00 & 0.16 & 0.01 & 1.06 & 0.89 & 0.09\\

500 & 1.0 & -1 & 20 & 0.50 & 1.00 & 0.12 & 0.01 & 1.00 & 0.29 & 0.01\\
500 & 1.0 & -1 & 20 & 0.75 & 1.01 & 0.10 & 0.01 & 0.99 & 0.16 & 0.01\\
500 & 1.0 & -1 & 80 & 0.24 & 1.02 & 0.19 & 0.05 & 0.76 & 1.31 & -0.23\\
500 & 1.0 & -1 & 80 & 0.50 & 1.02 & 0.16 & 0.05 & 0.95 & 0.50 & -0.08\\
500 & 1.0 & -1 & 80 & 0.75 & 1.00 & 0.10 & 0.01 & 0.98 & 0.20 & 0.02\\

500 & 1.0 & -1 & 140 & 0.24 & 1.05 & 0.20 & 0.06 & 0.55 & 1.52 & -0.31\\
500 & 1.0 & -1 & 140 & 0.50 & 1.05 & 0.20 & 0.09 & 0.83 & 0.69 & -0.19\\
500 & 1.0 & -1 & 140 & 0.75 & 1.02 & 0.14 & 0.03 & 0.96 & 0.30 & -0.02\\
500 & 1.0 & 0 & 10 & 0.24 & 1.01 & 0.20 & 0.05 & 0.87 & 0.70 & -0.08\\
500 & 1.0 & 0 & 10 & 0.51 & 1.01 & 0.13 & 0.02 & 0.98 & 0.26 & -0.01\\

500 & 1.0 & 0 & 10 & 0.75 & 1.00 & 0.11 & 0.01 & 0.99 & 0.16 & 0.00\\
500 & 1.0 & 0 & 20 & 0.24 & 1.03 & 0.21 & 0.10 & 0.82 & 0.80 & -0.22\\
500 & 1.0 & 0 & 20 & 0.51 & 1.01 & 0.12 & 0.02 & 0.96 & 0.27 & -0.02\\
500 & 1.0 & 0 & 20 & 0.75 & 1.00 & 0.09 & 0.01 & 0.99 & 0.15 & 0.00\\
500 & 1.0 & 0 & 80 & 0.24 & 1.06 & 0.29 & 0.19 & 0.47 & 1.07 & -0.40\\

500 & 1.0 & 0 & 80 & 0.51 & 1.06 & 0.20 & 0.10 & 0.86 & 0.52 & -0.18\\
500 & 1.0 & 0 & 80 & 0.75 & 1.01 & 0.11 & 0.02 & 0.97 & 0.21 & 0.00\\
500 & 1.0 & 0 & 140 & 0.24 & 1.05 & 0.30 & 0.18 & 0.43 & 1.14 & -0.37\\
500 & 1.0 & 0 & 140 & 0.51 & 1.09 & 0.23 & 0.12 & 0.73 & 0.63 & -0.22\\
500 & 1.0 & 0 & 140 & 0.75 & 1.03 & 0.14 & 0.05 & 0.92 & 0.29 & -0.04\\

500 & 1.0 & 1 & 10 & 0.25 & 1.02 & 0.18 & 0.05 & 0.90 & 0.39 & -0.07\\
500 & 1.0 & 1 & 10 & 0.50 & 1.01 & 0.12 & 0.02 & 0.98 & 0.22 & -0.01\\
500 & 1.0 & 1 & 10 & 0.75 & 1.01 & 0.11 & 0.01 & 1.00 & 0.17 & 0.00\\
500 & 1.0 & 1 & 20 & 0.25 & 1.05 & 0.17 & 0.08 & 0.78 & 0.43 & -0.18\\
500 & 1.0 & 1 & 20 & 0.50 & 1.02 & 0.11 & 0.02 & 0.97 & 0.22 & -0.03\\

500 & 1.0 & 1 & 20 & 0.75 & 1.00 & 0.09 & 0.01 & 1.00 & 0.15 & 0.00\\
500 & 1.0 & 1 & 80 & 0.25 & 1.13 & 0.25 & 0.18 & 0.39 & 0.69 & -0.41\\
500 & 1.0 & 1 & 80 & 0.50 & 1.06 & 0.15 & 0.07 & 0.83 & 0.35 & -0.14\\
500 & 1.0 & 1 & 80 & 0.75 & 1.01 & 0.10 & 0.02 & 0.97 & 0.17 & -0.01\\
500 & 1.0 & 1 & 140 & 0.25 & 1.16 & 0.29 & 0.23 & 0.31 & 0.76 & -0.45\\

500 & 1.0 & 1 & 140 & 0.50 & 1.12 & 0.19 & 0.12 & 0.61 & 0.48 & -0.25\\
500 & 1.0 & 1 & 140 & 0.75 & 1.03 & 0.11 & 0.04 & 0.94 & 0.21 & -0.04\\
500 & 1.5 & -1 & 10 & 0.25 & 0.99 & 0.19 & 0.02 & 1.52 & 0.91 & 0.10\\
500 & 1.5 & -1 & 10 & 0.49 & 1.00 & 0.15 & 0.02 & 1.49 & 0.36 & 0.02\\
500 & 1.5 & -1 & 10 & 0.75 & 1.00 & 0.12 & 0.01 & 1.50 & 0.21 & 0.02\\

500 & 1.5 & -1 & 20 & 0.25 & 1.00 & 0.17 & 0.01 & 1.54 & 0.90 & 0.10\\
500 & 1.5 & -1 & 20 & 0.49 & 1.00 & 0.12 & 0.01 & 1.50 & 0.33 & 0.02\\
500 & 1.5 & -1 & 20 & 0.75 & 0.99 & 0.10 & 0.00 & 1.51 & 0.19 & 0.02\\
500 & 1.5 & -1 & 80 & 0.25 & 1.02 & 0.20 & 0.06 & 1.34 & 1.33 & -0.22\\
500 & 1.5 & -1 & 80 & 0.49 & 1.01 & 0.17 & 0.05 & 1.47 & 0.56 & -0.05\\

500 & 1.5 & -1 & 80 & 0.75 & 1.00 & 0.11 & 0.00 & 1.49 & 0.25 & 0.06\\
500 & 1.5 & -1 & 140 & 0.25 & 1.05 & 0.22 & 0.07 & 1.04 & 1.60 & -0.36\\
500 & 1.5 & -1 & 140 & 0.49 & 1.04 & 0.23 & 0.10 & 1.37 & 0.81 & -0.19\\
500 & 1.5 & -1 & 140 & 0.75 & 1.01 & 0.15 & 0.03 & 1.45 & 0.38 & 0.01\\
500 & 1.5 & 0 & 10 & 0.26 & 1.01 & 0.20 & 0.05 & 1.40 & 0.72 & -0.05\\

500 & 1.5 & 0 & 10 & 0.49 & 1.01 & 0.15 & 0.02 & 1.46 & 0.32 & 0.00\\
500 & 1.5 & 0 & 10 & 0.75 & 1.01 & 0.12 & 0.01 & 1.48 & 0.19 & 0.00\\
500 & 1.5 & 0 & 20 & 0.26 & 1.03 & 0.20 & 0.08 & 1.36 & 0.83 & -0.19\\
500 & 1.5 & 0 & 20 & 0.49 & 1.01 & 0.12 & 0.02 & 1.46 & 0.31 & 0.00\\
500 & 1.5 & 0 & 20 & 0.75 & 1.01 & 0.10 & 0.01 & 1.49 & 0.17 & 0.00\\

500 & 1.5 & 0 & 80 & 0.26 & 1.09 & 0.31 & 0.20 & 0.90 & 1.24 & -0.43\\
500 & 1.5 & 0 & 80 & 0.49 & 1.04 & 0.21 & 0.10 & 1.37 & 0.65 & -0.18\\
500 & 1.5 & 0 & 80 & 0.75 & 1.01 & 0.12 & 0.02 & 1.48 & 0.24 & 0.01\\
500 & 1.5 & 0 & 140 & 0.26 & 1.08 & 0.33 & 0.20 & 0.81 & 1.34 & -0.41\\
500 & 1.5 & 0 & 140 & 0.49 & 1.08 & 0.26 & 0.14 & 1.25 & 0.82 & -0.25\\

500 & 1.5 & 0 & 140 & 0.75 & 1.02 & 0.16 & 0.05 & 1.43 & 0.37 & -0.04\\
500 & 1.5 & 1 & 10 & 0.24 & 1.02 & 0.20 & 0.06 & 1.36 & 0.52 & -0.08\\
500 & 1.5 & 1 & 10 & 0.50 & 1.02 & 0.14 & 0.03 & 1.45 & 0.27 & -0.02\\
500 & 1.5 & 1 & 10 & 0.75 & 1.01 & 0.12 & 0.02 & 1.50 & 0.19 & 0.00\\
500 & 1.5 & 1 & 20 & 0.24 & 1.04 & 0.19 & 0.07 & 1.27 & 0.60 & -0.18\\

500 & 1.5 & 1 & 20 & 0.50 & 1.02 & 0.12 & 0.03 & 1.45 & 0.26 & -0.03\\
500 & 1.5 & 1 & 20 & 0.75 & 1.01 & 0.10 & 0.02 & 1.48 & 0.16 & -0.01\\
500 & 1.5 & 1 & 80 & 0.24 & 1.13 & 0.28 & 0.20 & 0.67 & 0.94 & -0.50\\
500 & 1.5 & 1 & 80 & 0.50 & 1.06 & 0.17 & 0.09 & 1.31 & 0.48 & -0.18\\
500 & 1.5 & 1 & 80 & 0.75 & 1.01 & 0.11 & 0.02 & 1.46 & 0.21 & 0.00\\

500 & 1.5 & 1 & 140 & 0.24 & 1.16 & 0.33 & 0.25 & 0.57 & 1.04 & -0.55\\
500 & 1.5 & 1 & 140 & 0.50 & 1.13 & 0.22 & 0.15 & 1.05 & 0.66 & -0.32\\
500 & 1.5 & 1 & 140 & 0.75 & 1.03 & 0.13 & 0.04 & 1.42 & 0.28 & -0.04\\
500 & 2.0 & -1 & 10 & 0.25 & 1.00 & 0.20 & 0.03 & 1.98 & 0.93 & 0.09\\
500 & 2.0 & -1 & 10 & 0.50 & 1.00 & 0.15 & 0.02 & 2.00 & 0.37 & 0.01\\

500 & 2.0 & -1 & 10 & 0.75 & 1.00 & 0.14 & 0.02 & 2.01 & 0.23 & 0.01\\
500 & 2.0 & -1 & 20 & 0.25 & 1.00 & 0.17 & 0.02 & 2.00 & 0.93 & 0.07\\
500 & 2.0 & -1 & 20 & 0.50 & 1.01 & 0.13 & 0.02 & 1.99 & 0.36 & 0.02\\
500 & 2.0 & -1 & 20 & 0.75 & 1.00 & 0.11 & 0.01 & 2.00 & 0.21 & 0.03\\
500 & 2.0 & -1 & 80 & 0.25 & 1.03 & 0.21 & 0.07 & 1.81 & 1.44 & -0.27\\

500 & 2.0 & -1 & 80 & 0.50 & 1.01 & 0.17 & 0.04 & 1.95 & 0.56 & -0.02\\
500 & 2.0 & -1 & 80 & 0.75 & 1.00 & 0.12 & 0.00 & 2.01 & 0.30 & 0.09\\
500 & 2.0 & -1 & 140 & 0.25 & 1.06 & 0.24 & 0.10 & 1.49 & 1.80 & -0.45\\
500 & 2.0 & -1 & 140 & 0.50 & 1.05 & 0.24 & 0.11 & 1.84 & 0.87 & -0.22\\
500 & 2.0 & -1 & 140 & 0.75 & 1.01 & 0.15 & 0.02 & 1.97 & 0.42 & 0.07\\

500 & 2.0 & 0 & 10 & 0.24 & 1.01 & 0.21 & 0.05 & 1.93 & 0.84 & -0.02\\
500 & 2.0 & 0 & 10 & 0.49 & 1.01 & 0.16 & 0.03 & 1.96 & 0.35 & -0.02\\
500 & 2.0 & 0 & 10 & 0.75 & 1.01 & 0.14 & 0.02 & 1.98 & 0.23 & 0.01\\
500 & 2.0 & 0 & 20 & 0.24 & 1.02 & 0.22 & 0.09 & 1.93 & 0.97 & -0.17\\
500 & 2.0 & 0 & 20 & 0.49 & 1.01 & 0.14 & 0.02 & 1.97 & 0.34 & -0.01\\

500 & 2.0 & 0 & 20 & 0.75 & 1.01 & 0.11 & 0.01 & 1.99 & 0.20 & 0.01\\
500 & 2.0 & 0 & 80 & 0.24 & 1.07 & 0.32 & 0.20 & 1.43 & 1.40 & -0.51\\
500 & 2.0 & 0 & 80 & 0.49 & 1.04 & 0.22 & 0.11 & 1.87 & 0.72 & -0.24\\
500 & 2.0 & 0 & 80 & 0.75 & 1.01 & 0.12 & 0.01 & 1.98 & 0.29 & 0.04\\
500 & 2.0 & 0 & 140 & 0.24 & 1.08 & 0.33 & 0.19 & 1.32 & 1.51 & -0.49\\

500 & 2.0 & 0 & 140 & 0.49 & 1.08 & 0.28 & 0.16 & 1.74 & 0.93 & -0.33\\
500 & 2.0 & 0 & 140 & 0.75 & 1.02 & 0.16 & 0.05 & 1.94 & 0.43 & -0.03\\
500 & 2.0 & 1 & 10 & 0.27 & 1.02 & 0.20 & 0.05 & 1.88 & 0.55 & -0.05\\
500 & 2.0 & 1 & 10 & 0.50 & 1.01 & 0.15 & 0.03 & 1.94 & 0.33 & -0.03\\
500 & 2.0 & 1 & 10 & 0.75 & 1.01 & 0.13 & 0.02 & 2.00 & 0.22 & 0.01\\

500 & 2.0 & 1 & 20 & 0.27 & 1.05 & 0.18 & 0.06 & 1.79 & 0.62 & -0.16\\
500 & 2.0 & 1 & 20 & 0.50 & 1.02 & 0.13 & 0.03 & 1.94 & 0.31 & -0.04\\
500 & 2.0 & 1 & 20 & 0.75 & 1.01 & 0.11 & 0.01 & 1.98 & 0.21 & 0.00\\
500 & 2.0 & 1 & 80 & 0.27 & 1.16 & 0.28 & 0.20 & 1.02 & 1.13 & -0.59\\
500 & 2.0 & 1 & 80 & 0.50 & 1.07 & 0.19 & 0.10 & 1.78 & 0.61 & -0.23\\

500 & 2.0 & 1 & 80 & 0.75 & 1.01 & 0.12 & 0.01 & 1.97 & 0.28 & 0.03\\
500 & 2.0 & 1 & 140 & 0.27 & 1.19 & 0.33 & 0.24 & 0.84 & 1.25 & -0.64\\
500 & 2.0 & 1 & 140 & 0.50 & 1.11 & 0.26 & 0.16 & 1.61 & 0.82 & -0.36\\
500 & 2.0 & 1 & 140 & 0.75 & 1.03 & 0.15 & 0.04 & 1.91 & 0.41 & -0.02\\
1000 & 0.5 & -1 & 10 & 0.26 & 1.01 & 0.14 & 0.02 & 0.46 & 0.56 & 0.00\\

1000 & 0.5 & -1 & 10 & 0.50 & 1.00 & 0.10 & 0.01 & 0.49 & 0.20 & 0.00\\
1000 & 0.5 & -1 & 10 & 0.75 & 1.00 & 0.07 & 0.00 & 0.50 & 0.10 & 0.00\\
1000 & 0.5 & -1 & 20 & 0.26 & 1.01 & 0.12 & 0.01 & 0.45 & 0.53 & -0.02\\
1000 & 0.5 & -1 & 20 & 0.50 & 1.00 & 0.08 & 0.01 & 0.49 & 0.18 & 0.00\\
1000 & 0.5 & -1 & 20 & 0.75 & 1.00 & 0.06 & 0.00 & 0.51 & 0.09 & 0.00\\

1000 & 0.5 & -1 & 80 & 0.26 & 1.02 & 0.13 & 0.03 & 0.42 & 0.73 & -0.13\\
1000 & 0.5 & -1 & 80 & 0.50 & 1.01 & 0.09 & 0.01 & 0.48 & 0.23 & -0.01\\
1000 & 0.5 & -1 & 80 & 0.75 & 1.00 & 0.06 & 0.00 & 0.50 & 0.10 & 0.01\\
1000 & 0.5 & -1 & 140 & 0.26 & 1.03 & 0.16 & 0.06 & 0.30 & 0.99 & -0.30\\
1000 & 0.5 & -1 & 140 & 0.50 & 1.03 & 0.13 & 0.05 & 0.43 & 0.38 & -0.11\\

1000 & 0.5 & -1 & 140 & 0.75 & 1.00 & 0.08 & 0.00 & 0.48 & 0.14 & 0.01\\
1000 & 0.5 & 0 & 10 & 0.26 & 1.01 & 0.13 & 0.02 & 0.46 & 0.39 & -0.02\\
1000 & 0.5 & 0 & 10 & 0.50 & 1.01 & 0.09 & 0.01 & 0.48 & 0.16 & -0.01\\
1000 & 0.5 & 0 & 10 & 0.75 & 1.00 & 0.07 & 0.01 & 0.49 & 0.10 & 0.00\\
1000 & 0.5 & 0 & 20 & 0.26 & 1.02 & 0.13 & 0.04 & 0.41 & 0.44 & -0.09\\

1000 & 0.5 & 0 & 20 & 0.50 & 1.01 & 0.08 & 0.01 & 0.48 & 0.15 & -0.01\\
1000 & 0.5 & 0 & 20 & 0.75 & 1.00 & 0.06 & 0.01 & 0.50 & 0.09 & 0.00\\
1000 & 0.5 & 0 & 80 & 0.26 & 1.05 & 0.17 & 0.09 & 0.25 & 0.64 & -0.21\\
1000 & 0.5 & 0 & 80 & 0.50 & 1.03 & 0.11 & 0.05 & 0.43 & 0.27 & -0.09\\
1000 & 0.5 & 0 & 80 & 0.75 & 1.01 & 0.06 & 0.01 & 0.49 & 0.09 & 0.00\\

1000 & 0.5 & 0 & 140 & 0.26 & 1.05 & 0.19 & 0.10 & 0.19 & 0.70 & -0.20\\
1000 & 0.5 & 0 & 140 & 0.50 & 1.06 & 0.14 & 0.07 & 0.36 & 0.35 & -0.14\\
1000 & 0.5 & 0 & 140 & 0.75 & 1.01 & 0.07 & 0.01 & 0.48 & 0.11 & 0.00\\
1000 & 0.5 & 1 & 10 & 0.27 & 1.01 & 0.12 & 0.03 & 0.46 & 0.20 & -0.03\\
1000 & 0.5 & 1 & 10 & 0.50 & 1.01 & 0.08 & 0.01 & 0.49 & 0.13 & 0.00\\

1000 & 0.5 & 1 & 10 & 0.85 & 1.00 & 0.06 & 0.01 & 0.49 & 0.07 & 0.00\\
1000 & 0.5 & 1 & 20 & 0.27 & 1.02 & 0.10 & 0.03 & 0.45 & 0.19 & -0.05\\
1000 & 0.5 & 1 & 20 & 0.50 & 1.01 & 0.07 & 0.01 & 0.49 & 0.12 & 0.00\\
1000 & 0.5 & 1 & 20 & 0.85 & 1.01 & 0.07 & 0.01 & 0.49 & 0.08 & 0.00\\
1000 & 0.5 & 1 & 80 & 0.27 & 1.06 & 0.11 & 0.07 & 0.27 & 0.31 & -0.18\\

1000 & 0.5 & 1 & 80 & 0.50 & 1.02 & 0.07 & 0.02 & 0.46 & 0.13 & -0.03\\
1000 & 0.5 & 1 & 80 & 0.85 & 1.01 & 0.06 & 0.01 & 0.49 & 0.07 & -0.01\\
1000 & 0.5 & 1 & 140 & 0.27 & 1.09 & 0.13 & 0.09 & 0.17 & 0.37 & -0.23\\
1000 & 0.5 & 1 & 140 & 0.50 & 1.03 & 0.08 & 0.03 & 0.44 & 0.16 & -0.06\\
1000 & 0.5 & 1 & 140 & 0.85 & 1.01 & 0.06 & 0.01 & 0.49 & 0.07 & -0.01\\

1000 & 1.0 & -1 & 10 & 0.24 & 1.00 & 0.15 & 0.01 & 1.00 & 0.67 & 0.06\\
1000 & 1.0 & -1 & 10 & 0.50 & 1.00 & 0.11 & 0.01 & 1.00 & 0.24 & 0.02\\
1000 & 1.0 & -1 & 10 & 0.75 & 1.00 & 0.09 & 0.00 & 0.99 & 0.13 & 0.01\\
1000 & 1.0 & -1 & 20 & 0.24 & 1.00 & 0.13 & 0.01 & 1.01 & 0.67 & 0.07\\
1000 & 1.0 & -1 & 20 & 0.50 & 1.00 & 0.09 & 0.00 & 0.99 & 0.22 & 0.01\\

1000 & 1.0 & -1 & 20 & 0.75 & 1.00 & 0.07 & 0.00 & 0.99 & 0.11 & 0.01\\
1000 & 1.0 & -1 & 80 & 0.24 & 1.01 & 0.14 & 0.03 & 0.93 & 0.88 & -0.06\\
1000 & 1.0 & -1 & 80 & 0.50 & 1.00 & 0.10 & 0.01 & 1.00 & 0.28 & 0.02\\
1000 & 1.0 & -1 & 80 & 0.75 & 1.00 & 0.07 & 0.00 & 1.00 & 0.13 & 0.03\\
1000 & 1.0 & -1 & 140 & 0.24 & 1.03 & 0.18 & 0.06 & 0.83 & 1.23 & -0.26\\

1000 & 1.0 & -1 & 140 & 0.50 & 1.02 & 0.15 & 0.05 & 0.95 & 0.48 & -0.10\\
1000 & 1.0 & -1 & 140 & 0.75 & 1.00 & 0.08 & 0.00 & 1.00 & 0.17 & 0.03\\
1000 & 1.0 & 0 & 10 & 0.24 & 1.01 & 0.15 & 0.03 & 0.94 & 0.51 & -0.03\\
1000 & 1.0 & 0 & 10 & 0.51 & 1.01 & 0.10 & 0.01 & 0.99 & 0.20 & -0.01\\
1000 & 1.0 & 0 & 10 & 0.75 & 1.00 & 0.08 & 0.01 & 0.99 & 0.13 & 0.00\\

1000 & 1.0 & 0 & 20 & 0.24 & 1.02 & 0.14 & 0.04 & 0.90 & 0.55 & -0.10\\
1000 & 1.0 & 0 & 20 & 0.51 & 1.00 & 0.08 & 0.01 & 0.99 & 0.18 & 0.00\\
1000 & 1.0 & 0 & 20 & 0.75 & 1.01 & 0.07 & 0.01 & 0.98 & 0.11 & -0.01\\
1000 & 1.0 & 0 & 80 & 0.24 & 1.05 & 0.19 & 0.10 & 0.69 & 0.85 & -0.29\\
1000 & 1.0 & 0 & 80 & 0.51 & 1.02 & 0.13 & 0.05 & 0.94 & 0.35 & -0.10\\

1000 & 1.0 & 0 & 80 & 0.75 & 1.01 & 0.07 & 0.01 & 0.99 & 0.11 & 0.00\\
1000 & 1.0 & 0 & 140 & 0.24 & 1.05 & 0.20 & 0.11 & 0.60 & 0.94 & -0.30\\
1000 & 1.0 & 0 & 140 & 0.51 & 1.06 & 0.17 & 0.09 & 0.85 & 0.50 & -0.19\\
1000 & 1.0 & 0 & 140 & 0.75 & 1.01 & 0.08 & 0.02 & 0.97 & 0.16 & -0.01\\
1000 & 1.0 & 1 & 10 & 0.25 & 1.01 & 0.14 & 0.03 & 0.94 & 0.28 & -0.04\\

1000 & 1.0 & 1 & 10 & 0.50 & 1.01 & 0.10 & 0.01 & 0.99 & 0.17 & -0.01\\
1000 & 1.0 & 1 & 10 & 0.75 & 1.00 & 0.08 & 0.01 & 0.99 & 0.13 & 0.00\\
1000 & 1.0 & 1 & 20 & 0.25 & 1.03 & 0.12 & 0.04 & 0.90 & 0.29 & -0.08\\
1000 & 1.0 & 1 & 20 & 0.50 & 1.01 & 0.08 & 0.01 & 0.98 & 0.15 & -0.01\\
1000 & 1.0 & 1 & 20 & 0.75 & 1.00 & 0.07 & 0.01 & 1.00 & 0.11 & 0.00\\

1000 & 1.0 & 1 & 80 & 0.25 & 1.08 & 0.14 & 0.09 & 0.60 & 0.51 & -0.29\\
1000 & 1.0 & 1 & 80 & 0.50 & 1.02 & 0.09 & 0.03 & 0.94 & 0.20 & -0.05\\
1000 & 1.0 & 1 & 80 & 0.75 & 1.01 & 0.06 & 0.01 & 0.98 & 0.11 & -0.01\\
1000 & 1.0 & 1 & 140 & 0.25 & 1.12 & 0.17 & 0.12 & 0.44 & 0.61 & -0.36\\
1000 & 1.0 & 1 & 140 & 0.50 & 1.05 & 0.11 & 0.06 & 0.87 & 0.28 & -0.12\\

1000 & 1.0 & 1 & 140 & 0.75 & 1.01 & 0.07 & 0.01 & 0.98 & 0.12 & 0.00\\
1000 & 1.5 & -1 & 10 & 0.25 & 1.00 & 0.15 & 0.01 & 1.52 & 0.68 & 0.08\\
1000 & 1.5 & -1 & 10 & 0.49 & 1.01 & 0.12 & 0.01 & 1.49 & 0.28 & 0.00\\
1000 & 1.5 & -1 & 10 & 0.75 & 1.00 & 0.09 & 0.00 & 1.51 & 0.17 & 0.02\\
1000 & 1.5 & -1 & 20 & 0.25 & 1.00 & 0.14 & 0.01 & 1.49 & 0.68 & 0.06\\

1000 & 1.5 & -1 & 20 & 0.49 & 1.00 & 0.10 & 0.01 & 1.48 & 0.24 & 0.00\\
1000 & 1.5 & -1 & 20 & 0.75 & 1.00 & 0.08 & 0.00 & 1.50 & 0.13 & 0.01\\
1000 & 1.5 & -1 & 80 & 0.25 & 1.00 & 0.14 & 0.02 & 1.45 & 0.89 & -0.02\\
1000 & 1.5 & -1 & 80 & 0.49 & 1.01 & 0.09 & 0.01 & 1.47 & 0.30 & 0.01\\
1000 & 1.5 & -1 & 80 & 0.75 & 1.00 & 0.07 & 0.00 & 1.50 & 0.16 & 0.04\\

1000 & 1.5 & -1 & 140 & 0.25 & 1.03 & 0.18 & 0.06 & 1.35 & 1.28 & -0.24\\
1000 & 1.5 & -1 & 140 & 0.49 & 1.02 & 0.14 & 0.05 & 1.43 & 0.51 & -0.11\\
1000 & 1.5 & -1 & 140 & 0.75 & 1.00 & 0.09 & 0.00 & 1.49 & 0.21 & 0.05\\
1000 & 1.5 & 0 & 10 & 0.26 & 1.01 & 0.15 & 0.03 & 1.44 & 0.53 & -0.01\\
1000 & 1.5 & 0 & 10 & 0.49 & 1.00 & 0.11 & 0.01 & 1.49 & 0.24 & 0.00\\

1000 & 1.5 & 0 & 10 & 0.75 & 1.01 & 0.09 & 0.01 & 1.49 & 0.14 & 0.00\\
1000 & 1.5 & 0 & 20 & 0.26 & 1.01 & 0.14 & 0.04 & 1.44 & 0.57 & -0.09\\
1000 & 1.5 & 0 & 20 & 0.49 & 1.00 & 0.09 & 0.00 & 1.50 & 0.22 & 0.02\\
1000 & 1.5 & 0 & 20 & 0.75 & 1.00 & 0.08 & 0.00 & 1.50 & 0.13 & 0.00\\
1000 & 1.5 & 0 & 80 & 0.26 & 1.06 & 0.19 & 0.10 & 1.21 & 0.95 & -0.35\\

1000 & 1.5 & 0 & 80 & 0.49 & 1.02 & 0.14 & 0.05 & 1.44 & 0.43 & -0.09\\
1000 & 1.5 & 0 & 80 & 0.75 & 1.00 & 0.08 & 0.00 & 1.49 & 0.16 & 0.04\\
1000 & 1.5 & 0 & 140 & 0.26 & 1.08 & 0.21 & 0.11 & 1.08 & 1.08 & -0.36\\
1000 & 1.5 & 0 & 140 & 0.49 & 1.05 & 0.20 & 0.10 & 1.39 & 0.65 & -0.21\\
1000 & 1.5 & 0 & 140 & 0.75 & 1.01 & 0.09 & 0.01 & 1.49 & 0.22 & 0.03\\

1000 & 1.5 & 1 & 10 & 0.24 & 1.02 & 0.15 & 0.04 & 1.40 & 0.37 & -0.06\\
1000 & 1.5 & 1 & 10 & 0.50 & 1.01 & 0.10 & 0.02 & 1.49 & 0.20 & -0.01\\
1000 & 1.5 & 1 & 10 & 0.75 & 1.01 & 0.09 & 0.01 & 1.48 & 0.16 & -0.01\\
1000 & 1.5 & 1 & 20 & 0.24 & 1.03 & 0.13 & 0.04 & 1.37 & 0.40 & -0.11\\
1000 & 1.5 & 1 & 20 & 0.50 & 1.01 & 0.09 & 0.02 & 1.48 & 0.19 & -0.02\\

1000 & 1.5 & 1 & 20 & 0.75 & 1.00 & 0.07 & 0.01 & 1.49 & 0.13 & -0.01\\
1000 & 1.5 & 1 & 80 & 0.24 & 1.10 & 0.17 & 0.11 & 0.94 & 0.74 & -0.40\\
1000 & 1.5 & 1 & 80 & 0.50 & 1.02 & 0.10 & 0.03 & 1.42 & 0.27 & -0.05\\
1000 & 1.5 & 1 & 80 & 0.75 & 1.01 & 0.07 & 0.01 & 1.48 & 0.15 & 0.01\\
1000 & 1.5 & 1 & 140 & 0.24 & 1.14 & 0.21 & 0.14 & 0.66 & 0.88 & -0.50\\

1000 & 1.5 & 1 & 140 & 0.50 & 1.06 & 0.14 & 0.08 & 1.33 & 0.42 & -0.18\\
1000 & 1.5 & 1 & 140 & 0.75 & 1.01 & 0.08 & 0.01 & 1.47 & 0.18 & 0.01\\
1000 & 2.0 & -1 & 10 & 0.25 & 1.00 & 0.15 & 0.01 & 2.03 & 0.69 & 0.09\\
1000 & 2.0 & -1 & 10 & 0.50 & 1.01 & 0.12 & 0.01 & 1.99 & 0.29 & 0.01\\
1000 & 2.0 & -1 & 10 & 0.75 & 1.00 & 0.10 & 0.01 & 2.00 & 0.18 & 0.01\\

1000 & 2.0 & -1 & 20 & 0.25 & 1.00 & 0.14 & 0.01 & 2.01 & 0.70 & 0.06\\
1000 & 2.0 & -1 & 20 & 0.50 & 1.01 & 0.10 & 0.01 & 1.99 & 0.25 & 0.01\\
1000 & 2.0 & -1 & 20 & 0.75 & 1.00 & 0.08 & 0.00 & 2.00 & 0.16 & 0.02\\
1000 & 2.0 & -1 & 80 & 0.25 & 1.01 & 0.14 & 0.02 & 1.95 & 0.89 & 0.00\\
1000 & 2.0 & -1 & 80 & 0.50 & 1.00 & 0.09 & 0.00 & 2.00 & 0.30 & 0.04\\

1000 & 2.0 & -1 & 80 & 0.75 & 1.00 & 0.08 & -0.01 & 2.00 & 0.18 & 0.06\\
1000 & 2.0 & -1 & 140 & 0.25 & 1.02 & 0.19 & 0.06 & 1.87 & 1.31 & -0.24\\
1000 & 2.0 & -1 & 140 & 0.50 & 1.01 & 0.14 & 0.04 & 1.96 & 0.50 & -0.03\\
1000 & 2.0 & -1 & 140 & 0.75 & 1.00 & 0.09 & -0.01 & 2.01 & 0.24 & 0.09\\
1000 & 2.0 & 0 & 10 & 0.24 & 1.01 & 0.17 & 0.03 & 1.97 & 0.65 & 0.01\\

1000 & 2.0 & 0 & 10 & 0.49 & 1.01 & 0.12 & 0.01 & 2.00 & 0.27 & 0.00\\
1000 & 2.0 & 0 & 10 & 0.75 & 1.00 & 0.10 & 0.01 & 1.97 & 0.18 & 0.00\\
1000 & 2.0 & 0 & 20 & 0.24 & 1.02 & 0.14 & 0.03 & 1.91 & 0.64 & -0.07\\
1000 & 2.0 & 0 & 20 & 0.49 & 1.01 & 0.10 & 0.01 & 1.99 & 0.24 & 0.01\\
1000 & 2.0 & 0 & 20 & 0.75 & 1.01 & 0.08 & 0.01 & 1.99 & 0.15 & 0.00\\

1000 & 2.0 & 0 & 80 & 0.24 & 1.07 & 0.20 & 0.10 & 1.61 & 1.17 & -0.44\\
1000 & 2.0 & 0 & 80 & 0.49 & 1.01 & 0.13 & 0.04 & 1.97 & 0.44 & -0.06\\
1000 & 2.0 & 0 & 80 & 0.75 & 1.00 & 0.08 & 0.00 & 2.00 & 0.17 & 0.04\\
1000 & 2.0 & 0 & 140 & 0.24 & 1.10 & 0.22 & 0.12 & 1.35 & 1.36 & -0.48\\
1000 & 2.0 & 0 & 140 & 0.49 & 1.03 & 0.21 & 0.11 & 1.90 & 0.71 & -0.23\\

1000 & 2.0 & 0 & 140 & 0.75 & 1.01 & 0.09 & 0.01 & 1.99 & 0.23 & 0.02\\
1000 & 2.0 & 1 & 10 & 0.27 & 1.02 & 0.15 & 0.04 & 1.92 & 0.40 & -0.06\\
1000 & 2.0 & 1 & 10 & 0.50 & 1.01 & 0.12 & 0.02 & 1.96 & 0.24 & -0.01\\
1000 & 2.0 & 1 & 10 & 0.75 & 1.01 & 0.10 & 0.01 & 1.98 & 0.19 & 0.00\\
1000 & 2.0 & 1 & 20 & 0.27 & 1.03 & 0.13 & 0.04 & 1.88 & 0.41 & -0.09\\

1000 & 2.0 & 1 & 20 & 0.50 & 1.01 & 0.10 & 0.01 & 1.98 & 0.22 & -0.02\\
1000 & 2.0 & 1 & 20 & 0.75 & 1.01 & 0.08 & 0.01 & 1.98 & 0.15 & -0.01\\
1000 & 2.0 & 1 & 80 & 0.27 & 1.11 & 0.19 & 0.12 & 1.42 & 0.85 & -0.47\\
1000 & 2.0 & 1 & 80 & 0.50 & 1.02 & 0.11 & 0.03 & 1.92 & 0.35 & -0.05\\
1000 & 2.0 & 1 & 80 & 0.75 & 1.01 & 0.08 & 0.00 & 1.98 & 0.18 & 0.03\\

1000 & 2.0 & 1 & 140 & 0.27 & 1.17 & 0.23 & 0.16 & 0.99 & 1.06 & -0.60\\
1000 & 2.0 & 1 & 140 & 0.50 & 1.05 & 0.17 & 0.09 & 1.83 & 0.58 & -0.19\\
1000 & 2.0 & 1 & 140 & 0.75 & 1.01 & 0.09 & 0.01 & 1.97 & 0.22 & 0.02\\
\bottomrule
\end{longtable}
